Network-based diversification of stock and cryptocurrency portfolios

Maintaining a balance between returns and volatility is a common strategy for portfolio diversification, whether investing in traditional equities or digital assets like cryptocurrencies. One approach for diversification is the application of community detection or clustering, using a network representing the relationships between assets. We examine two network representations, one based on a standard distance matrix based on correlation, and another based on mutual information. The Louvain and Affinity propagation algorithms were employed for finding the network communities (clusters) based on annual data. Furthermore, we examine building assets' co-occurrence networks, where communities are detected for each month throughout a whole year and then the links represent how often assets belong to the same community. Portfolios are then constructed by selecting several assets from each community based on local properties (degree centrality), global properties (closeness centrality), or explained variance (Principal component analysis), with three value ranges (max, med, min), calculated on a maximal spanning tree or a fully connected community sub-graph. We explored these various strategies on data from the S\&P 500 and the Top 203 cryptocurrencies with a market cap above 2M USD in the period from Jan 2019 to Sep 2022. Moreover, we study into more details the periods of the beginning of the COVID-19 outbreak and the start of the war in Ukraine. The results confirm some of the previous findings already known for traditional stock markets and provide some further insights, while they reveal an opposing trend in the crypto-assets market.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} \\
\cmidrule{3-10}
& & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ \\
\midrule
\multirow{3}{*}{\textbf{PCA}} & max & \begin{tabular}{c} 26.73 \\ $\pm$ 4.82 \end{tabular} & \begin{tabular}{c} 29.10 \\ $\pm$ 5.75 \end{tabular} & \begin{tabular}{c} 32.41 \\ $\pm$ 5.88 \end{tabular} & \begin{tabular}{c} 31.92 \\ $\pm$ 5.67 \end{tabular} & \begin{tabular}{c} 28.27 \\ $\pm$ 5.36 \end{tabular} & \begin{tabular}{c} 32.03 \\ $\pm$ 5.97 \end{tabular} & \begin{tabular}{c} 32.00 \\ $\pm$ 6.18 \end{tabular} & \begin{tabular}{c} 31.82 \\ $\pm$ 5.95 \end{tabular} \\  
& med & \begin{tabular}{c} 26.25 \\ $\pm$ 6.14 \end{tabular} & \begin{tabular}{c} 26.38 \\ $\pm$ 5.29 \end{tabular} & \begin{tabular}{c} 32.59 \\ $\pm$ 6.01 \end{tabular} & \begin{tabular}{c} 26.04 \\ $\pm$ 5.78 \end{tabular} & \begin{tabular}{c} 27.52 \\ $\pm$ 5.21 \end{tabular} & \begin{tabular}{c} 29.54 \\ $\pm$ 6.04 \end{tabular} & \begin{tabular}{c} 31.83 \\ $\pm$ 5.57 \end{tabular} & \begin{tabular}{c} 25.75 \\ $\pm$ 5.36 \end{tabular} \\  
& min & \begin{tabular}{c} 21.70 \\ $\pm$ 4.88 \end{tabular} & \begin{tabular}{c} 16.90 \\ $\pm$ 3.83 \end{tabular} & \begin{tabular}{c} 25.14 \\ $\pm$ 5.19 \end{tabular} & \begin{tabular}{c} 20.12 \\ $\pm$ 3.66 \end{tabular} & \begin{tabular}{c} 26.01 \\ $\pm$ 5.94 \end{tabular} & \begin{tabular}{c} 25.40 \\ $\pm$ 4.63 \end{tabular} & \begin{tabular}{c} 26.63 \\ $\pm$ 5.63 \end{tabular} & \begin{tabular}{c} 20.68 \\ $\pm$ 4.74 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Degree (FG)}} & max & \begin{tabular}{c} 13.81 \\ $\pm$ 3.96 \end{tabular} & \begin{tabular}{c} 16.86 \\ $\pm$ 3.80 \end{tabular} & \begin{tabular}{c} 27.05 \\ $\pm$ 5.23 \end{tabular} & \begin{tabular}{c} 26.00 \\ $\pm$ 4.92 \end{tabular} & \begin{tabular}{c} 30.34 \\ $\pm$ 6.51 \end{tabular} & \begin{tabular}{c} 22.82 \\ $\pm$ 5.18 \end{tabular} & \begin{tabular}{c} 31.37 \\ $\pm$ 6.18 \end{tabular} & \begin{tabular}{c} 21.48 \\ $\pm$ 5.12 \end{tabular} \\  
& med & \begin{tabular}{c} 25.95 \\ $\pm$ 6.02 \end{tabular} & \begin{tabular}{c} 26.94 \\ $\pm$ 4.90 \end{tabular} & \begin{tabular}{c} 30.98 \\ $\pm$ 6.13 \end{tabular} & \begin{tabular}{c} 28.95 \\ $\pm$ 5.61 \end{tabular} & \begin{tabular}{c} 24.96 \\ $\pm$ 5.01 \end{tabular} & \begin{tabular}{c} 27.46 \\ $\pm$ 5.15 \end{tabular} & \begin{tabular}{c} 31.14 \\ $\pm$ 5.77 \end{tabular} & \begin{tabular}{c} 30.11 \\ $\pm$ 5.68 \end{tabular} \\  
& min & \begin{tabular}{c} 27.08 \\ $\pm$ 4.62 \end{tabular} & \begin{tabular}{c} 34.24 \\ $\pm$ 6.40 \end{tabular} & \begin{tabular}{c} 32.65 \\ $\pm$ 6.28 \end{tabular} & \begin{tabular}{c} 25.87 \\ $\pm$ 4.95 \end{tabular} & \begin{tabular}{c} 31.93 \\ $\pm$ 5.62 \end{tabular} & \begin{tabular}{c} 32.44 \\ $\pm$ 5.70 \end{tabular} & \begin{tabular}{c} 29.31 \\ $\pm$ 5.80 \end{tabular} & \begin{tabular}{c} 33.68 \\ $\pm$ 5.76 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (FG)}} &  max & \begin{tabular}{c} 27.25 \\ $\pm$ 5.49 \end{tabular} & \begin{tabular}{c} 34.44 \\ $\pm$ 6.15 \end{tabular} & \begin{tabular}{c} 34.18 \\ $\pm$ 6.50 \end{tabular} & \begin{tabular}{c} 25.17 \\ $\pm$ 5.67 \end{tabular} & \begin{tabular}{c} 27.89 \\ $\pm$ 5.74 \end{tabular} & \begin{tabular}{c} 29.86 \\ $\pm$ 5.08 \end{tabular} & \begin{tabular}{c} 30.97 \\ $\pm$ 5.96 \end{tabular} & \begin{tabular}{c} 29.08 \\ $\pm$ 5.55 \end{tabular} \\  
& med & \begin{tabular}{c} 22.42 \\ $\pm$ 5.19 \end{tabular} & \begin{tabular}{c} 25.37 \\ $\pm$ 5.38 \end{tabular} & \begin{tabular}{c} 30.40 \\ $\pm$ 6.12 \end{tabular} & \begin{tabular}{c} 27.20 \\ $\pm$ 5.77 \end{tabular} & \begin{tabular}{c} 25.84 \\ $\pm$ 5.19 \end{tabular} & \begin{tabular}{c} 27.36 \\ $\pm$ 5.26 \end{tabular} & \begin{tabular}{c} 29.46 \\ $\pm$ 5.87 \end{tabular} & \begin{tabular}{c} 25.57 \\ $\pm$ 5.44 \end{tabular} \\  
& min & \begin{tabular}{c} 16.89 \\ $\pm$ 4.45 \end{tabular} & \begin{tabular}{c} 20.40 \\ $\pm$ 4.25 \end{tabular} & \begin{tabular}{c} 23.98 \\ $\pm$ 4.23 \end{tabular} & \begin{tabular}{c} 15.90 \\ $\pm$ 4.02 \end{tabular} & \begin{tabular}{c} 23.54 \\ $\pm$ 4.19 \end{tabular} & \begin{tabular}{c} 19.65 \\ $\pm$ 4.07 \end{tabular} & \begin{tabular}{c} 23.57 \\ $\pm$ 4.31 \end{tabular} & \begin{tabular}{c} 16.69 \\ $\pm$ 3.93 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Degree (MST)}} & max & \begin{tabular}{c} 24.68 \\ $\pm$ 4.84 \end{tabular} & \begin{tabular}{c} 28.51 \\ $\pm$ 5.08 \end{tabular} & \begin{tabular}{c} 31.22 \\ $\pm$ 5.91 \end{tabular} & \begin{tabular}{c} 29.67 \\ $\pm$ 5.08 \end{tabular} & \begin{tabular}{c} 32.04 \\ $\pm$ 5.69 \end{tabular} & \begin{tabular}{c} 32.20 \\ $\pm$ 5.49 \end{tabular} & \begin{tabular}{c} 28.42 \\ $\pm$ 5.34 \end{tabular} & \begin{tabular}{c} 29.02 \\ $\pm$ 5.34 \end{tabular} \\  
& med & \begin{tabular}{c} 24.66 \\ $\pm$ 5.43 \end{tabular} & \begin{tabular}{c} 25.77 \\ $\pm$ 5.34 \end{tabular} & \begin{tabular}{c} 29.03 \\ $\pm$ 5.33 \end{tabular} & \begin{tabular}{c} 24.45 \\ $\pm$ 5.36 \end{tabular} & \begin{tabular}{c} 28.76 \\ $\pm$ 6.21 \end{tabular} & \begin{tabular}{c} 30.58 \\ $\pm$ 5.72 \end{tabular} & \begin{tabular}{c} 29.32 \\ $\pm$ 5.40 \end{tabular} & \begin{tabular}{c} 30.36 \\ $\pm$ 5.18 \end{tabular} \\  
& min & \begin{tabular}{c} 22.18 \\ $\pm$ 4.73 \end{tabular} & \begin{tabular}{c} 28.89 \\ $\pm$ 6.05 \end{tabular} & \begin{tabular}{c} 33.07 \\ $\pm$ 6.64 \end{tabular} & \begin{tabular}{c} 26.08 \\ $\pm$ 5.80 \end{tabular} & \begin{tabular}{c} 29.40 \\ $\pm$ 6.49 \end{tabular} & \begin{tabular}{c} 25.95 \\ $\pm$ 5.17 \end{tabular} & \begin{tabular}{c} 28.74 \\ $\pm$ 5.94 \end{tabular} & \begin{tabular}{c} 26.37 \\ $\pm$ 5.33 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (MST)}} & max & \begin{tabular}{c} 31.41 \\ $\pm$ 7.21 \end{tabular} & \begin{tabular}{c} 35.21 \\ $\pm$ 8.23 \end{tabular} & \begin{tabular}{c} 34.43 \\ $\pm$ 7.41 \end{tabular} & \begin{tabular}{c} 32.98 \\ $\pm$ 6.41 \end{tabular} & \begin{tabular}{c} 28.47 \\ $\pm$ 6.36 \end{tabular} & \begin{tabular}{c} 29.60 \\ $\pm$ 5.87 \end{tabular} & \begin{tabular}{c} 29.76 \\ $\pm$ 5.75 \end{tabular} & \begin{tabular}{c} 32.93 \\ $\pm$ 6.06 \end{tabular} \\  
& med & \begin{tabular}{c} 25.97 \\ $\pm$ 5.08 \end{tabular} & \begin{tabular}{c} 30.43 \\ $\pm$ 5.46 \end{tabular} & \begin{tabular}{c} 31.65 \\ $\pm$ 6.36 \end{tabular} & \begin{tabular}{c} 25.92 \\ $\pm$ 4.84 \end{tabular} & \begin{tabular}{c} 29.48 \\ $\pm$ 5.45 \end{tabular} & \begin{tabular}{c} 28.61 \\ $\pm$ 5.85 \end{tabular} & \begin{tabular}{c} 30.83 \\ $\pm$ 5.41 \end{tabular} & \begin{tabular}{c} 28.87 \\ $\pm$ 5.38 \end{tabular} \\  
& min & \begin{tabular}{c} 19.41 \\ $\pm$ 4.35 \end{tabular} & \begin{tabular}{c} 15.91 \\ $\pm$ 3.78 \end{tabular} & \begin{tabular}{c} 26.88 \\ $\pm$ 5.05 \end{tabular} & \begin{tabular}{c} 28.74 \\ $\pm$ 6.75 \end{tabular} & \begin{tabular}{c} 29.11 \\ $\pm$ 6.81 \end{tabular} & \begin{tabular}{c} 26.27 \\ $\pm$ 5.66 \end{tabular} & \begin{tabular}{c} 28.20 \\ $\pm$ 5.69 \end{tabular} & \begin{tabular}{c} 22.67 \\ $\pm$ 5.07 \end{tabular} \\  

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} \\
\cmidrule{3-10}
& & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ \\
\midrule
\multirow{3}{*}{\textbf{PCA}} 
& max & \begin{tabular}{c} 0.218 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.245 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.240 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.249 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.210 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.217 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.217 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.225 \\ $\pm$ 0.018 \end{tabular} \\
& med & \begin{tabular}{c} 0.207 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.202 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.208 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.215 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.206 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.208 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.214 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.207 \\ $\pm$ 0.018 \end{tabular} \\
& min & \begin{tabular}{c} 0.156 \\ $\pm$ 0.012 \end{tabular} & \begin{tabular}{c} 0.143 \\ $\pm$ 0.011 \end{tabular} & \begin{tabular}{c} 0.151 \\ $\pm$ 0.011 \end{tabular} & \begin{tabular}{c} 0.147 \\ $\pm$ 0.010 \end{tabular} & \begin{tabular}{c} 0.195 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.177 \\ $\pm$ 0.012 \end{tabular} & \begin{tabular}{c} 0.195 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.178 \\ $\pm$ 0.018 \end{tabular} \\
\midrule
\multirow{3}{*}{\textbf{Closeness (FG)}}
& max & \begin{tabular}{c} 0.150 \\ $\pm$ 0.011 \end{tabular} & \begin{tabular}{c} 0.151 \\ $\pm$ 0.014 \end{tabular} & \begin{tabular}{c} 0.181 \\ $\pm$ 0.013 \end{tabular} & \begin{tabular}{c} 0.202 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.184 \\ $\pm$ 0.013 \end{tabular} & \begin{tabular}{c} 0.174 \\ $\pm$ 0.013 \end{tabular} & \begin{tabular}{c} 0.203 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.183 \\ $\pm$ 0.016 \end{tabular} \\  
& med & \begin{tabular}{c} 0.207 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.209 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.209 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.208 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.203 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.202 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.212 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.206 \\ $\pm$ 0.018 \end{tabular} \\  
& min & \begin{tabular}{c} 0.210 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.240 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.224 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.200 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.216 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.219 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.222 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.225 \\ $\pm$ 0.018 \end{tabular} \\  
 
\midrule
\multirow{3}{*}{\textbf{Degree (FG)}}
& max & \begin{tabular}{c} 0.234 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.256 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.223 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.210 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.217 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.231 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.228 \\ $\pm$ 0.018 \end{tabular} \\  
& med & \begin{tabular}{c} 0.206 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.208 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.211 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.208 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.204 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.215 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.207 \\ $\pm$ 0.019 \end{tabular} \\  
& min & \begin{tabular}{c} 0.160 \\ $\pm$ 0.011 \end{tabular} & \begin{tabular}{c} 0.146 \\ $\pm$ 0.012 \end{tabular} & \begin{tabular}{c} 0.180 \\ $\pm$ 0.013 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.194 \\ $\pm$ 0.014 \end{tabular} & \begin{tabular}{c} 0.181 \\ $\pm$ 0.014 \end{tabular} & \begin{tabular}{c} 0.193 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.181 \\ $\pm$ 0.019 \end{tabular} \\  
 
\midrule
\multirow{3}{*}{\textbf{Degree (MST)}}
& max & \begin{tabular}{c} 0.198 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.207 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.209 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.211 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.214 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.219 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.214 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.208 \\ $\pm$ 0.019 \end{tabular} \\  
& med & \begin{tabular}{c} 0.204 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.201 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.199 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.211 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.207 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.209 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.206 \\ $\pm$ 0.018 \end{tabular} \\  
& min & \begin{tabular}{c} 0.190 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.209 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.210 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.210 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.189 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.211 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.214 \\ $\pm$ 0.017 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (MST)}}
& max & \begin{tabular}{c} 0.239 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.254 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.226 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.235 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.212 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.206 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.215 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.226 \\ $\pm$ 0.020 \end{tabular} \\  
& med & \begin{tabular}{c} 0.203 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.209 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.211 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.209 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.208 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.214 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.018 \end{tabular} \\  
& min & \begin{tabular}{c} 0.168 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.176 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.190 \\ $\pm$ 0.013 \end{tabular} & \begin{tabular}{c} 0.207 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.195 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.189 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.197 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.186 \\ $\pm$ 0.016 \end{tabular} \\  
 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} \\
\cmidrule{3-10}
& & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ \\
\midrule
\multirow{3}{*}{\textbf{PCA}} 
& max & \begin{tabular}{c} 27.60 \\ $\pm$ 5.15 \end{tabular} & \begin{tabular}{c} 28.97 \\ $\pm$ 5.39 \end{tabular} & \begin{tabular}{c} 31.65 \\ $\pm$ 5.79 \end{tabular} & \begin{tabular}{c} 31.32 \\ $\pm$ 5.61 \end{tabular} & \begin{tabular}{c} 26.70 \\ $\pm$ 4.87 \end{tabular} & \begin{tabular}{c} 29.30 \\ $\pm$ 5.41 \end{tabular} & \begin{tabular}{c} 31.94 \\ $\pm$ 6.06 \end{tabular} & \begin{tabular}{c} 31.67 \\ $\pm$ 6.33 \end{tabular} \\  
& med & \begin{tabular}{c} 25.81 \\ $\pm$ 5.74 \end{tabular} & \begin{tabular}{c} 26.33 \\ $\pm$ 4.79 \end{tabular} & \begin{tabular}{c} 31.86 \\ $\pm$ 6.20 \end{tabular} & \begin{tabular}{c} 26.25 \\ $\pm$ 5.27 \end{tabular} & \begin{tabular}{c} 25.57 \\ $\pm$ 4.44 \end{tabular} & \begin{tabular}{c} 27.47 \\ $\pm$ 5.52 \end{tabular} & \begin{tabular}{c} 29.73 \\ $\pm$ 5.38 \end{tabular} & \begin{tabular}{c} 27.46 \\ $\pm$ 5.52 \end{tabular} \\  
& min & \begin{tabular}{c} 22.91 \\ $\pm$ 4.97 \end{tabular} & \begin{tabular}{c} 19.02 \\ $\pm$ 4.00 \end{tabular} & \begin{tabular}{c} 25.65 \\ $\pm$ 5.02 \end{tabular} & \begin{tabular}{c} 18.41 \\ $\pm$ 3.65 \end{tabular} & \begin{tabular}{c} 24.24 \\ $\pm$ 5.07 \end{tabular} & \begin{tabular}{c} 24.41 \\ $\pm$ 4.42 \end{tabular} & \begin{tabular}{c} 25.62 \\ $\pm$ 5.39 \end{tabular} & \begin{tabular}{c} 22.03 \\ $\pm$ 5.03 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Degree (FG)}} 
& max & \begin{tabular}{c} 17.87 \\ $\pm$ 4.94 \end{tabular} & \begin{tabular}{c} 18.78 \\ $\pm$ 4.33 \end{tabular} & \begin{tabular}{c} 26.59 \\ $\pm$ 4.97 \end{tabular} & \begin{tabular}{c} 27.18 \\ $\pm$ 5.00 \end{tabular} & \begin{tabular}{c} 29.26 \\ $\pm$ 5.33 \end{tabular} & \begin{tabular}{c} 23.32 \\ $\pm$ 4.86 \end{tabular} & \begin{tabular}{c} 30.06 \\ $\pm$ 5.83 \end{tabular} & \begin{tabular}{c} 20.38 \\ $\pm$ 4.75 \end{tabular} \\  
& med & \begin{tabular}{c} 25.98 \\ $\pm$ 6.00 \end{tabular} & \begin{tabular}{c} 26.88 \\ $\pm$ 5.09 \end{tabular} & \begin{tabular}{c} 31.01 \\ $\pm$ 6.19 \end{tabular} & \begin{tabular}{c} 27.39 \\ $\pm$ 5.87 \end{tabular} & \begin{tabular}{c} 23.24 \\ $\pm$ 4.54 \end{tabular} & \begin{tabular}{c} 25.34 \\ $\pm$ 4.99 \end{tabular} & \begin{tabular}{c} 28.89 \\ $\pm$ 5.85 \end{tabular} & \begin{tabular}{c} 30.93 \\ $\pm$ 5.99 \end{tabular} \\  
& min & \begin{tabular}{c} 27.26 \\ $\pm$ 4.39 \end{tabular} & \begin{tabular}{c} 33.55 \\ $\pm$ 6.21 \end{tabular} & \begin{tabular}{c} 32.75 \\ $\pm$ 6.70 \end{tabular} & \begin{tabular}{c} 25.83 \\ $\pm$ 4.32 \end{tabular} & \begin{tabular}{c} 28.52 \\ $\pm$ 4.76 \end{tabular} & \begin{tabular}{c} 29.23 \\ $\pm$ 5.31 \end{tabular} & \begin{tabular}{c} 27.98 \\ $\pm$ 5.64 \end{tabular} & \begin{tabular}{c} 33.82 \\ $\pm$ 6.10 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (FG)}} 
& max & \begin{tabular}{c} 27.69 \\ $\pm$ 5.23 \end{tabular} & \begin{tabular}{c} 33.70 \\ $\pm$ 6.22 \end{tabular} & \begin{tabular}{c} 33.14 \\ $\pm$ 6.85 \end{tabular} & \begin{tabular}{c} 25.84 \\ $\pm$ 5.67 \end{tabular} & \begin{tabular}{c} 25.98 \\ $\pm$ 4.60 \end{tabular} & \begin{tabular}{c} 27.44 \\ $\pm$ 5.10 \end{tabular} & \begin{tabular}{c} 32.28 \\ $\pm$ 5.93 \end{tabular} & \begin{tabular}{c} 32.74 \\ $\pm$ 6.49 \end{tabular} \\  
& med & \begin{tabular}{c} 27.51 \\ $\pm$ 5.24 \end{tabular} & \begin{tabular}{c} 29.38 \\ $\pm$ 5.53 \end{tabular} & \begin{tabular}{c} 28.99 \\ $\pm$ 5.86 \end{tabular} & \begin{tabular}{c} 27.44 \\ $\pm$ 5.56 \end{tabular} & \begin{tabular}{c} 25.84 \\ $\pm$ 5.01 \end{tabular} & \begin{tabular}{c} 25.32 \\ $\pm$ 5.12 \end{tabular} & \begin{tabular}{c} 28.19 \\ $\pm$ 5.80 \end{tabular} & \begin{tabular}{c} 31.52 \\ $\pm$ 5.40 \end{tabular} \\  
& min & \begin{tabular}{c} 22.20 \\ $\pm$ 5.07 \end{tabular} & \begin{tabular}{c} 15.64 \\ $\pm$ 4.17 \end{tabular} & \begin{tabular}{c} 25.47 \\ $\pm$ 4.87 \end{tabular} & \begin{tabular}{c} 27.39 \\ $\pm$ 4.63 \end{tabular} & \begin{tabular}{c} 28.15 \\ $\pm$ 5.34 \end{tabular} & \begin{tabular}{c} 24.91 \\ $\pm$ 5.11 \end{tabular} & \begin{tabular}{c} 26.71 \\ $\pm$ 4.40 \end{tabular} & \begin{tabular}{c} 19.37 \\ $\pm$ 4.64 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Degree (MST)}} 
& max & \begin{tabular}{c} 23.83 \\ $\pm$ 4.85 \end{tabular} & \begin{tabular}{c} 27.52 \\ $\pm$ 5.20 \end{tabular} & \begin{tabular}{c} 29.28 \\ $\pm$ 5.68 \end{tabular} & \begin{tabular}{c} 27.94 \\ $\pm$ 4.99 \end{tabular} & \begin{tabular}{c} 28.21 \\ $\pm$ 4.85 \end{tabular} & \begin{tabular}{c} 29.08 \\ $\pm$ 5.19 \end{tabular} & \begin{tabular}{c} 26.73 \\ $\pm$ 5.10 \end{tabular} & \begin{tabular}{c} 29.53 \\ $\pm$ 5.55 \end{tabular} \\  
& med & \begin{tabular}{c} 26.41 \\ $\pm$ 5.24 \end{tabular} & \begin{tabular}{c} 28.29 \\ $\pm$ 5.78 \end{tabular} & \begin{tabular}{c} 31.10 \\ $\pm$ 5.43 \end{tabular} & \begin{tabular}{c} 28.41 \\ $\pm$ 5.59 \end{tabular} & \begin{tabular}{c} 27.31 \\ $\pm$ 5.14 \end{tabular} & \begin{tabular}{c} 28.15 \\ $\pm$ 5.57 \end{tabular} & \begin{tabular}{c} 29.33 \\ $\pm$ 5.33 \end{tabular} & \begin{tabular}{c} 28.51 \\ $\pm$ 5.29 \end{tabular} \\  
& min & \begin{tabular}{c} 23.70 \\ $\pm$ 4.58 \end{tabular} & \begin{tabular}{c} 26.69 \\ $\pm$ 6.06 \end{tabular} & \begin{tabular}{c} 31.65 \\ $\pm$ 6.24 \end{tabular} & \begin{tabular}{c} 25.39 \\ $\pm$ 5.32 \end{tabular} & \begin{tabular}{c} 26.74 \\ $\pm$ 4.82 \end{tabular} & \begin{tabular}{c} 27.32 \\ $\pm$ 4.84 \end{tabular} & \begin{tabular}{c} 28.92 \\ $\pm$ 6.05 \end{tabular} & \begin{tabular}{c} 25.77 \\ $\pm$ 5.36 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (MST)}} 
& max & \begin{tabular}{c} 31.26 \\ $\pm$ 6.66 \end{tabular} & \begin{tabular}{c} 35.14 \\ $\pm$ 7.82 \end{tabular} & \begin{tabular}{c} 33.75 \\ $\pm$ 6.93 \end{tabular} & \begin{tabular}{c} 31.87 \\ $\pm$ 5.88 \end{tabular} & \begin{tabular}{c} 26.04 \\ $\pm$ 5.64 \end{tabular} & \begin{tabular}{c} 27.59 \\ $\pm$ 5.35 \end{tabular} & \begin{tabular}{c} 28.49 \\ $\pm$ 5.61 \end{tabular} & \begin{tabular}{c} 33.46 \\ $\pm$ 6.56 \end{tabular} \\  
& med & \begin{tabular}{c} 25.78 \\ $\pm$ 4.87 \end{tabular} & \begin{tabular}{c} 29.95 \\ $\pm$ 5.53 \end{tabular} & \begin{tabular}{c} 29.87 \\ $\pm$ 5.85 \end{tabular} & \begin{tabular}{c} 27.22 \\ $\pm$ 4.86 \end{tabular} & \begin{tabular}{c} 27.07 \\ $\pm$ 4.66 \end{tabular} & \begin{tabular}{c} 26.41 \\ $\pm$ 5.32 \end{tabular} & \begin{tabular}{c} 29.47 \\ $\pm$ 5.34 \end{tabular} & \begin{tabular}{c} 29.13 \\ $\pm$ 5.51 \end{tabular} \\  
& min & \begin{tabular}{c} 22.32 \\ $\pm$ 4.87 \end{tabular} & \begin{tabular}{c} 15.65 \\ $\pm$ 3.47 \end{tabular} & \begin{tabular}{c} 26.62 \\ $\pm$ 5.20 \end{tabular} & \begin{tabular}{c} 27.73 \\ $\pm$ 6.32 \end{tabular} & \begin{tabular}{c} 28.21 \\ $\pm$ 5.47 \end{tabular} & \begin{tabular}{c} 26.77 \\ $\pm$ 5.21 \end{tabular} & \begin{tabular}{c} 26.64 \\ $\pm$ 5.41 \end{tabular} & \begin{tabular}{c} 23.51 \\ $\pm$ 5.10 \end{tabular} \\  

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} \\
\cmidrule{3-10}
& & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ \\
\midrule
\multirow{3}{*}{\textbf{PCA}} 
& max & \begin{tabular}{c} 0.216 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.244 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.236 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.242 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.191 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.207 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.208 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.219 \\ $\pm$ 0.017 \end{tabular} \\  
& med & \begin{tabular}{c} 0.203 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.199 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.209 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.211 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.189 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.198 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.207 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.204 \\ $\pm$ 0.018 \end{tabular} \\  
& min & \begin{tabular}{c} 0.157 \\ $\pm$ 0.013 \end{tabular} & \begin{tabular}{c} 0.144 \\ $\pm$ 0.012 \end{tabular} & \begin{tabular}{c} 0.153 \\ $\pm$ 0.012 \end{tabular} & \begin{tabular}{c} 0.149 \\ $\pm$ 0.012 \end{tabular} & \begin{tabular}{c} 0.182 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.173 \\ $\pm$ 0.012 \end{tabular} & \begin{tabular}{c} 0.190 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.178 \\ $\pm$ 0.018 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Degree (FG)}}
& max & \begin{tabular}{c} 0.156 \\ $\pm$ 0.013 \end{tabular} & \begin{tabular}{c} 0.154 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.180 \\ $\pm$ 0.014 \end{tabular} & \begin{tabular}{c} 0.201 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.176 \\ $\pm$ 0.014 \end{tabular} & \begin{tabular}{c} 0.169 \\ $\pm$ 0.012 \end{tabular} & \begin{tabular}{c} 0.191 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.180 \\ $\pm$ 0.018 \end{tabular} \\  
& med & \begin{tabular}{c} 0.206 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.207 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.186 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.196 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.203 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.203 \\ $\pm$ 0.017 \end{tabular} \\  
& min & \begin{tabular}{c} 0.208 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.239 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.222 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.199 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.197 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.210 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.213 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.223 \\ $\pm$ 0.017 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (FG)}}
& max & \begin{tabular}{c} 0.226 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.252 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.222 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.208 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.189 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.208 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.222 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.224 \\ $\pm$ 0.017 \end{tabular} \\  
& med & \begin{tabular}{c} 0.203 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.208 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.206 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.204 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.188 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.198 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.207 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.203 \\ $\pm$ 0.017 \end{tabular} \\  
& min & \begin{tabular}{c} 0.160 \\ $\pm$ 0.011 \end{tabular} & \begin{tabular}{c} 0.149 \\ $\pm$ 0.014 \end{tabular} & \begin{tabular}{c} 0.178 \\ $\pm$ 0.013 \end{tabular} & \begin{tabular}{c} 0.203 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.183 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.173 \\ $\pm$ 0.012 \end{tabular} & \begin{tabular}{c} 0.185 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.178 \\ $\pm$ 0.019 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Degree (MST)}}
& max & \begin{tabular}{c} 0.194 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.199 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.202 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.195 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.210 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.206 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.207 \\ $\pm$ 0.018 \end{tabular} \\  
& med & \begin{tabular}{c} 0.201 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.199 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.204 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.210 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.190 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.194 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.203 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.204 \\ $\pm$ 0.016 \end{tabular} \\  
& min & \begin{tabular}{c} 0.189 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.202 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.200 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.183 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.188 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.202 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.201 \\ $\pm$ 0.016 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (MST)}} 
& max & \begin{tabular}{c} 0.230 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.251 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.222 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.228 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.195 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.200 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.209 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.222 \\ $\pm$ 0.019 \end{tabular} \\  
& med & \begin{tabular}{c} 0.199 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.207 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.203 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.187 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.199 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.206 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.202 \\ $\pm$ 0.017 \end{tabular} \\  
& min & \begin{tabular}{c} 0.171 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.173 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.190 \\ $\pm$ 0.014 \end{tabular} & \begin{tabular}{c} 0.207 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.184 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.182 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.190 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.184 \\ $\pm$ 0.015 \end{tabular} \\  

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} \\
\cmidrule{3-10}
& & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ \\
\midrule
\multirow{3}{*}{\textbf{PCA}} 
& max & \begin{tabular}{c} 26.91 \\ $\pm$ 4.63 \end{tabular} & \begin{tabular}{c} 29.31 \\ $\pm$ 5.95 \end{tabular} & \begin{tabular}{c} 31.42 \\ $\pm$ 6.44 \end{tabular} & \begin{tabular}{c} 31.69 \\ $\pm$ 5.58 \end{tabular} & \begin{tabular}{c} 28.40 \\ $\pm$ 4.82 \end{tabular} & \begin{tabular}{c} 29.21 \\ $\pm$ 6.13 \end{tabular} & \begin{tabular}{c} 32.45 \\ $\pm$ 6.70 \end{tabular} & \begin{tabular}{c} 33.13 \\ $\pm$ 6.08 \end{tabular} \\  
& med & \begin{tabular}{c} 25.80 \\ $\pm$ 6.64 \end{tabular} & \begin{tabular}{c} 27.57 \\ $\pm$ 5.75 \end{tabular} & \begin{tabular}{c} 32.11 \\ $\pm$ 5.89 \end{tabular} & \begin{tabular}{c} 24.83 \\ $\pm$ 5.81 \end{tabular} & \begin{tabular}{c} 27.33 \\ $\pm$ 4.65 \end{tabular} & \begin{tabular}{c} 28.51 \\ $\pm$ 6.21 \end{tabular} & \begin{tabular}{c} 32.38 \\ $\pm$ 6.31 \end{tabular} & \begin{tabular}{c} 25.09 \\ $\pm$ 5.35 \end{tabular} \\  
& min & \begin{tabular}{c} 17.77 \\ $\pm$ 2.88 \end{tabular} & \begin{tabular}{c} 14.12 \\ $\pm$ 3.92 \end{tabular} & \begin{tabular}{c} 24.14 \\ $\pm$ 5.23 \end{tabular} & \begin{tabular}{c} 17.19 \\ $\pm$ 2.84 \end{tabular} & \begin{tabular}{c} 25.58 \\ $\pm$ 5.77 \end{tabular} & \begin{tabular}{c} 23.94 \\ $\pm$ 4.71 \end{tabular} & \begin{tabular}{c} 25.83 \\ $\pm$ 5.68 \end{tabular} & \begin{tabular}{c} 19.45 \\ $\pm$ 4.86 \end{tabular} \\  
 
\midrule
\multirow{3}{*}{\textbf{Degree (FG)}}
& max & \begin{tabular}{c} 8.47 \\ $\pm$ 3.35 \end{tabular} & \begin{tabular}{c} 12.93 \\ $\pm$ 3.60 \end{tabular} & \begin{tabular}{c} 30.41 \\ $\pm$ 6.17 \end{tabular} & \begin{tabular}{c} 26.61 \\ $\pm$ 5.32 \end{tabular} & \begin{tabular}{c} 27.27 \\ $\pm$ 6.33 \end{tabular} & \begin{tabular}{c} 20.52 \\ $\pm$ 4.37 \end{tabular} & \begin{tabular}{c} 27.96 \\ $\pm$ 5.91 \end{tabular} & \begin{tabular}{c} 21.59 \\ $\pm$ 5.41 \end{tabular} \\  
& med & \begin{tabular}{c} 24.05 \\ $\pm$ 5.50 \end{tabular} & \begin{tabular}{c} 26.24 \\ $\pm$ 5.25 \end{tabular} & \begin{tabular}{c} 31.25 \\ $\pm$ 6.48 \end{tabular} & \begin{tabular}{c} 26.00 \\ $\pm$ 5.46 \end{tabular} & \begin{tabular}{c} 27.32 \\ $\pm$ 4.59 \end{tabular} & \begin{tabular}{c} 26.74 \\ $\pm$ 5.59 \end{tabular} & \begin{tabular}{c} 31.38 \\ $\pm$ 5.61 \end{tabular} & \begin{tabular}{c} 32.24 \\ $\pm$ 5.54 \end{tabular} \\  
& min & \begin{tabular}{c} 27.27 \\ $\pm$ 4.74 \end{tabular} & \begin{tabular}{c} 34.95 \\ $\pm$ 6.90 \end{tabular} & \begin{tabular}{c} 32.64 \\ $\pm$ 6.27 \end{tabular} & \begin{tabular}{c} 24.85 \\ $\pm$ 5.23 \end{tabular} & \begin{tabular}{c} 32.38 \\ $\pm$ 5.42 \end{tabular} & \begin{tabular}{c} 29.52 \\ $\pm$ 5.48 \end{tabular} & \begin{tabular}{c} 29.77 \\ $\pm$ 6.81 \end{tabular} & \begin{tabular}{c} 36.09 \\ $\pm$ 6.06 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (FG)}}
& max & \begin{tabular}{c} 27.54 \\ $\pm$ 5.64 \end{tabular} & \begin{tabular}{c} 35.60 \\ $\pm$ 7.04 \end{tabular} & \begin{tabular}{c} 35.38 \\ $\pm$ 6.42 \end{tabular} & \begin{tabular}{c} 25.51 \\ $\pm$ 6.13 \end{tabular} & \begin{tabular}{c} 29.51 \\ $\pm$ 5.03 \end{tabular} & \begin{tabular}{c} 30.21 \\ $\pm$ 5.88 \end{tabular} & \begin{tabular}{c} 34.82 \\ $\pm$ 6.35 \end{tabular} & \begin{tabular}{c} 32.08 \\ $\pm$ 6.18 \end{tabular} \\  
& med & \begin{tabular}{c} 29.48 \\ $\pm$ 5.63 \end{tabular} & \begin{tabular}{c} 25.26 \\ $\pm$ 5.18 \end{tabular} & \begin{tabular}{c} 29.24 \\ $\pm$ 5.93 \end{tabular} & \begin{tabular}{c} 29.57 \\ $\pm$ 6.77 \end{tabular} & \begin{tabular}{c} 29.07 \\ $\pm$ 5.02 \end{tabular} & \begin{tabular}{c} 24.73 \\ $\pm$ 5.11 \end{tabular} & \begin{tabular}{c} 29.70 \\ $\pm$ 6.06 \end{tabular} & \begin{tabular}{c} 32.93 \\ $\pm$ 5.77 \end{tabular} \\  
& min & \begin{tabular}{c} 14.00 \\ $\pm$ 5.02 \end{tabular} & \begin{tabular}{c} 12.55 \\ $\pm$ 3.43 \end{tabular} & \begin{tabular}{c} 24.41 \\ $\pm$ 5.04 \end{tabular} & \begin{tabular}{c} 26.56 \\ $\pm$ 4.64 \end{tabular} & \begin{tabular}{c} 23.89 \\ $\pm$ 6.60 \end{tabular} & \begin{tabular}{c} 21.04 \\ $\pm$ 4.90 \end{tabular} & \begin{tabular}{c} 27.12 \\ $\pm$ 5.54 \end{tabular} & \begin{tabular}{c} 18.03 \\ $\pm$ 4.19 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Degree (MST)}}
& max & \begin{tabular}{c} 25.88 \\ $\pm$ 5.04 \end{tabular} & \begin{tabular}{c} 27.65 \\ $\pm$ 4.97 \end{tabular} & \begin{tabular}{c} 32.96 \\ $\pm$ 6.50 \end{tabular} & \begin{tabular}{c} 26.08 \\ $\pm$ 4.24 \end{tabular} & \begin{tabular}{c} 31.26 \\ $\pm$ 5.14 \end{tabular} & \begin{tabular}{c} 29.60 \\ $\pm$ 5.31 \end{tabular} & \begin{tabular}{c} 28.98 \\ $\pm$ 5.89 \end{tabular} & \begin{tabular}{c} 29.74 \\ $\pm$ 5.97 \end{tabular} \\  
& med & \begin{tabular}{c} 24.57 \\ $\pm$ 4.69 \end{tabular} & \begin{tabular}{c} 32.03 \\ $\pm$ 7.49 \end{tabular} & \begin{tabular}{c} 35.03 \\ $\pm$ 6.59 \end{tabular} & \begin{tabular}{c} 25.87 \\ $\pm$ 4.87 \end{tabular} & \begin{tabular}{c} 25.79 \\ $\pm$ 5.52 \end{tabular} & \begin{tabular}{c} 29.07 \\ $\pm$ 5.91 \end{tabular} & \begin{tabular}{c} 31.63 \\ $\pm$ 6.34 \end{tabular} & \begin{tabular}{c} 31.53 \\ $\pm$ 6.00 \end{tabular} \\  
& min & \begin{tabular}{c} 27.93 \\ $\pm$ 5.73 \end{tabular} & \begin{tabular}{c} 29.72 \\ $\pm$ 5.87 \end{tabular} & \begin{tabular}{c} 36.83 \\ $\pm$ 7.38 \end{tabular} & \begin{tabular}{c} 35.81 \\ $\pm$ 7.17 \end{tabular} & \begin{tabular}{c} 26.20 \\ $\pm$ 5.62 \end{tabular} & \begin{tabular}{c} 29.49 \\ $\pm$ 6.49 \end{tabular} & \begin{tabular}{c} 31.60 \\ $\pm$ 6.89 \end{tabular} & \begin{tabular}{c} 26.08 \\ $\pm$ 5.52 \end{tabular} \\  
 
\midrule
\multirow{3}{*}{\textbf{Closeness (MST)}} 
& max & \begin{tabular}{c} 30.79 \\ $\pm$ 7.50 \end{tabular} & \begin{tabular}{c} 37.02 \\ $\pm$ 8.42 \end{tabular} & \begin{tabular}{c} 34.53 \\ $\pm$ 7.42 \end{tabular} & \begin{tabular}{c} 32.69 \\ $\pm$ 6.91 \end{tabular} & \begin{tabular}{c} 29.89 \\ $\pm$ 6.47 \end{tabular} & \begin{tabular}{c} 30.61 \\ $\pm$ 6.35 \end{tabular} & \begin{tabular}{c} 29.11 \\ $\pm$ 5.34 \end{tabular} & \begin{tabular}{c} 34.67 \\ $\pm$ 6.23 \end{tabular} \\  
& med & \begin{tabular}{c} 28.18 \\ $\pm$ 5.41 \end{tabular} & \begin{tabular}{c} 30.95 \\ $\pm$ 5.60 \end{tabular} & \begin{tabular}{c} 34.26 \\ $\pm$ 6.70 \end{tabular} & \begin{tabular}{c} 25.94 \\ $\pm$ 4.83 \end{tabular} & \begin{tabular}{c} 31.53 \\ $\pm$ 5.42 \end{tabular} & \begin{tabular}{c} 26.98 \\ $\pm$ 6.29 \end{tabular} & \begin{tabular}{c} 32.34 \\ $\pm$ 6.18 \end{tabular} & \begin{tabular}{c} 29.66 \\ $\pm$ 5.61 \end{tabular} \\  
& min & \begin{tabular}{c} 16.14 \\ $\pm$ 3.33 \end{tabular} & \begin{tabular}{c} 14.73 \\ $\pm$ 3.69 \end{tabular} & \begin{tabular}{c} 27.37 \\ $\pm$ 5.34 \end{tabular} & \begin{tabular}{c} 26.28 \\ $\pm$ 6.80 \end{tabular} & \begin{tabular}{c} 27.07 \\ $\pm$ 6.67 \end{tabular} & \begin{tabular}{c} 23.85 \\ $\pm$ 5.27 \end{tabular} & \begin{tabular}{c} 31.36 \\ $\pm$ 6.90 \end{tabular} & \begin{tabular}{c} 20.54 \\ $\pm$ 5.02 \end{tabular} \\  
 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} \\
\cmidrule{3-10}
& & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ \\
\midrule
\multirow{3}{*}{\textbf{PCA}} 
& max & \begin{tabular}{c} 0.216 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.258 \\ $\pm$ 0.022 \end{tabular} & \begin{tabular}{c} 0.244 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.258 \\ $\pm$ 0.022 \end{tabular} & \begin{tabular}{c} 0.217 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.227 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.234 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.236 \\ $\pm$ 0.020 \end{tabular} \\  
& med & \begin{tabular}{c} 0.207 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.210 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.209 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.222 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.211 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.215 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.232 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.217 \\ $\pm$ 0.019 \end{tabular} \\  
& min & \begin{tabular}{c} 0.152 \\ $\pm$ 0.009 \end{tabular} & \begin{tabular}{c} 0.143 \\ $\pm$ 0.010 \end{tabular} & \begin{tabular}{c} 0.153 \\ $\pm$ 0.009 \end{tabular} & \begin{tabular}{c} 0.142 \\ $\pm$ 0.008 \end{tabular} & \begin{tabular}{c} 0.196 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.183 \\ $\pm$ 0.011 \end{tabular} & \begin{tabular}{c} 0.204 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.186 \\ $\pm$ 0.019 \end{tabular} \\  
 
\midrule
\multirow{3}{*}{\textbf{Degree (FG)}}
& max & \begin{tabular}{c} 0.146 \\ $\pm$ 0.010 \end{tabular} & \begin{tabular}{c} 0.156 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.193 \\ $\pm$ 0.011 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.185 \\ $\pm$ 0.013 \end{tabular} & \begin{tabular}{c} 0.185 \\ $\pm$ 0.014 \end{tabular} & \begin{tabular}{c} 0.211 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.194 \\ $\pm$ 0.018 \end{tabular} \\  
& med & \begin{tabular}{c} 0.210 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.209 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.216 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.213 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.210 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.213 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.228 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.219 \\ $\pm$ 0.019 \end{tabular} \\  
& min & \begin{tabular}{c} 0.216 \\ $\pm$ 0.022 \end{tabular} & \begin{tabular}{c} 0.253 \\ $\pm$ 0.022 \end{tabular} & \begin{tabular}{c} 0.228 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.199 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.219 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.226 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.235 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.237 \\ $\pm$ 0.019 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (FG)}}
& max & \begin{tabular}{c} 0.226 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.269 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.227 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.221 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.211 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.231 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.245 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.235 \\ $\pm$ 0.019 \end{tabular} \\  
& med & \begin{tabular}{c} 0.219 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.212 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.213 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.212 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.211 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.210 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.230 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.216 \\ $\pm$ 0.019 \end{tabular} \\  
& min & \begin{tabular}{c} 0.149 \\ $\pm$ 0.010 \end{tabular} & \begin{tabular}{c} 0.153 \\ $\pm$ 0.013 \end{tabular} & \begin{tabular}{c} 0.180 \\ $\pm$ 0.014 \end{tabular} & \begin{tabular}{c} 0.210 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.196 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.190 \\ $\pm$ 0.014 \end{tabular} & \begin{tabular}{c} 0.206 \\ $\pm$ 0.014 \end{tabular} & \begin{tabular}{c} 0.190 \\ $\pm$ 0.020 \end{tabular} \\  
 
\midrule
\multirow{3}{*}{\textbf{Degree (MST)}}
& max & \begin{tabular}{c} 0.204 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.207 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.221 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.214 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.217 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.228 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.225 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.219 \\ $\pm$ 0.020 \end{tabular} \\  
& med & \begin{tabular}{c} 0.208 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.217 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.201 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.214 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.209 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.213 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.225 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.218 \\ $\pm$ 0.017 \end{tabular} \\  
& min & \begin{tabular}{c} 0.198 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.194 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.202 \\ $\pm$ 0.014 \end{tabular} & \begin{tabular}{c} 0.200 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.205 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.225 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.215 \\ $\pm$ 0.018 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (MST)}} 
& max & \begin{tabular}{c} 0.238 \\ $\pm$ 0.020 \end{tabular} & \begin{tabular}{c} 0.268 \\ $\pm$ 0.022 \end{tabular} & \begin{tabular}{c} 0.231 \\ $\pm$ 0.021 \end{tabular} & \begin{tabular}{c} 0.243 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.216 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.218 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.227 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.237 \\ $\pm$ 0.020 \end{tabular} \\  
& med & \begin{tabular}{c} 0.214 \\ $\pm$ 0.022 \end{tabular} & \begin{tabular}{c} 0.211 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.217 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.216 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.215 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.213 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.230 \\ $\pm$ 0.017 \end{tabular} & \begin{tabular}{c} 0.218 \\ $\pm$ 0.019 \end{tabular} \\  
& min & \begin{tabular}{c} 0.161 \\ $\pm$ 0.014 \end{tabular} & \begin{tabular}{c} 0.183 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.192 \\ $\pm$ 0.013 \end{tabular} & \begin{tabular}{c} 0.206 \\ $\pm$ 0.019 \end{tabular} & \begin{tabular}{c} 0.196 \\ $\pm$ 0.016 \end{tabular} & \begin{tabular}{c} 0.195 \\ $\pm$ 0.015 \end{tabular} & \begin{tabular}{c} 0.213 \\ $\pm$ 0.018 \end{tabular} & \begin{tabular}{c} 0.191 \\ $\pm$ 0.017 \end{tabular} \\  

\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} & \multirow{2}{*}{\begin{tabular}{@{}c@{}}\textbf{Row}\\\textbf{Average}\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} \\
\cmidrule{3-10}
& & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ \\
\midrule
\multirow{3}{*}{\textbf{PCA}} & max & \begin{tabular}[c]{@{}c@{}}430.8 \\ $\pm$ 137.24\end{tabular} & \begin{tabular}[c]{@{}c@{}}274.92\\ $\pm$ 90.76\end{tabular} & \begin{tabular}[c]{@{}c@{}}269.07\\ $\pm$ 94.5\end{tabular} & \begin{tabular}[c]{@{}c@{}}243.85\\ $\pm$ 64\end{tabular} & \begin{tabular}[c]{@{}c@{}}3126.15\\ $\pm$ 1918.17\end{tabular} & \begin{tabular}[c]{@{}c@{}}404.67\\ $\pm$ 115.44\end{tabular} & \begin{tabular}[c]{@{}c@{}}2285.91\\ $\pm$ 1796.11\end{tabular} & \begin{tabular}[c]{@{}c@{}}517.19\\ $\pm$ 179.63\end{tabular} \\
& med & \begin{tabular}[c]{@{}c@{}}872.6\\ $\pm$ 284.09\end{tabular} & \begin{tabular}[c]{@{}c@{}}968.8\\ $\pm$ 577.95\end{tabular} & \begin{tabular}[c]{@{}c@{}}292.41\\ $\pm$ 74.82\end{tabular} & \begin{tabular}[c]{@{}c@{}}318.11\\ $\pm$ 89.81\end{tabular} & \begin{tabular}[c]{@{}c@{}}3079.38\\ $\pm$ 1936.68\end{tabular} & \begin{tabular}[c]{@{}c@{}}886.05\\ $\pm$ 276.87\end{tabular} & \begin{tabular}[c]{@{}c@{}}827.28\\ $\pm$ 612.71\end{tabular} & \begin{tabular}[c]{@{}c@{}}521.98\\ $\pm$ 159.65\end{tabular} \\
& min & \begin{tabular}[c]{@{}c@{}}1473.86\\ $\pm$ 599.38\end{tabular} & \begin{tabular}[c]{@{}c@{}}2196.58\\ $\pm$ 1795.96\end{tabular} & \begin{tabular}[c]{@{}c@{}}342.54\\ $\pm$ 87.76\end{tabular} & \begin{tabular}[c]{@{}c@{}}3067.76\\ $\pm$ 1783.02\end{tabular} & \begin{tabular}[c]{@{}c@{}}3646.93\\ $\pm$ 1978.68\end{tabular} & \begin{tabular}[c]{@{}c@{}}2452.86\\ $\pm$ 1806.81\end{tabular} & \begin{tabular}[c]{@{}c@{}}1088.71\\ $\pm$ 310.32\end{tabular} & \begin{tabular}[c]{@{}c@{}}1044.62\\ $\pm$ 613.55\end{tabular} \\
\midrule
\multirow{3}{*}{\textbf{Degree (FG)}} & max & \begin{tabular}[c]{@{}c@{}}3675.21\\ $\pm$ 1789.37\end{tabular} & \begin{tabular}[c]{@{}c@{}}3177.73\\ $\pm$ 1855.56\end{tabular} & \begin{tabular}[c]{@{}c@{}}1631.13\\ $\pm$ 708.05\end{tabular} & \begin{tabular}[c]{@{}c@{}}256.66\\ $\pm$ 67.21\end{tabular} & \begin{tabular}[c]{@{}c@{}}3613.46\\ $\pm$ 1961.9\end{tabular} & \begin{tabular}[c]{@{}c@{}}717.04\\ $\pm$ 155.84\end{tabular} & \begin{tabular}[c]{@{}c@{}}3689.32\\ $\pm$ 1857.91\end{tabular} & \begin{tabular}[c]{@{}c@{}}905.82\\ $\pm$ 347.39\end{tabular} \\
& med & \begin{tabular}[c]{@{}c@{}}498.58\\ $\pm$ 144.76\end{tabular} & \begin{tabular}[c]{@{}c@{}}473.96\\ $\pm$ 174.42\end{tabular} & \begin{tabular}[c]{@{}c@{}}369.83\\ $\pm$ 112.64\end{tabular} & \begin{tabular}[c]{@{}c@{}}510.24\\ $\pm$ 181.76\end{tabular} & \begin{tabular}[c]{@{}c@{}}3137.91\\ $\pm$ 1916.15\end{tabular} & \begin{tabular}[c]{@{}c@{}}356.13\\ $\pm$ 102.5\end{tabular} & \begin{tabular}[c]{@{}c@{}}275.81\\ $\pm$ 67.71\end{tabular} & \begin{tabular}[c]{@{}c@{}}2068.56\\ $\pm$ 1805.41\end{tabular} \\
& min & \begin{tabular}[c]{@{}c@{}}291.27\\ $\pm$ 82.49\end{tabular} & \begin{tabular}[c]{@{}c@{}}292.9\\ $\pm$ 93.8\end{tabular} & \begin{tabular}[c]{@{}c@{}}222.71\\ $\pm$ 79.06\end{tabular} & \begin{tabular}[c]{@{}c@{}}467.49\\ $\pm$ 222.31\end{tabular} & \begin{tabular}[c]{@{}c@{}}3097.63\\ $\pm$ 1920.31\end{tabular} & \begin{tabular}[c]{@{}c@{}}492.78\\ $\pm$ 217.74\end{tabular} & \begin{tabular}[c]{@{}c@{}}268.34\\ $\pm$ 89.89\end{tabular} & \begin{tabular}[c]{@{}c@{}}292.63\\ $\pm$ 76.68\end{tabular} \\
\midrule
\multirow{3}{*}{\textbf{Closeness (FG)}} & max & \begin{tabular}[c]{@{}c@{}}332.18\\ $\pm$ 100\end{tabular} & \begin{tabular}[c]{@{}c@{}}292.46\\ $\pm$ 76.49\end{tabular} & \begin{tabular}[c]{@{}c@{}}320.73\\ $\pm$ 98.06\end{tabular} & \begin{tabular}[c]{@{}c@{}}458.74\\ $\pm$ 181.99\end{tabular} & \begin{tabular}[c]{@{}c@{}}3103.07\\ $\pm$ 1921.5\end{tabular} & \begin{tabular}[c]{@{}c@{}}300.6\\ $\pm$ 75.56\end{tabular} & \begin{tabular}[c]{@{}c@{}}340.87\\ $\pm$ 95.65\end{tabular} & \begin{tabular}[c]{@{}c@{}}378.41\\ $\pm$ 94.37\end{tabular} \\
& med & \begin{tabular}[c]{@{}c@{}}402.56\\ $\pm$ 115.86\end{tabular} & \begin{tabular}[c]{@{}c@{}}223.11\\ $\pm$ 60.14\end{tabular} & \begin{tabular}[c]{@{}c@{}}304.49\\ $\pm$ 96.24\end{tabular} & \begin{tabular}[c]{@{}c@{}}681.99\\ $\pm$ 266.82\end{tabular} & \begin{tabular}[c]{@{}c@{}}3110.82\\ $\pm$ 1921.72\end{tabular} & \begin{tabular}[c]{@{}c@{}}818.99\\ $\pm$ 316.49\end{tabular} & \begin{tabular}[c]{@{}c@{}}332.32\\ $\pm$ 129.13\end{tabular} & \begin{tabular}[c]{@{}c@{}}2035.81\\ $\pm$ 1799.43\end{tabular} \\
& min & \begin{tabular}[c]{@{}c@{}}3999.83\\ $\pm$ 1861.12\end{tabular} & \begin{tabular}[c]{@{}c@{}}2991.47\\ $\pm$ 1840.34\end{tabular} & \begin{tabular}[c]{@{}c@{}}757.17\\ $\pm$ 290.7\end{tabular} & \begin{tabular}[c]{@{}c@{}}322.73\\ $\pm$ 76.77\end{tabular} & \begin{tabular}[c]{@{}c@{}}3645.24\\ $\pm$ 1959.3\end{tabular} & \begin{tabular}[c]{@{}c@{}}737.81\\ $\pm$ 166.73\end{tabular} & \begin{tabular}[c]{@{}c@{}}1109.3\\ $\pm$ 418.61\end{tabular} & \begin{tabular}[c]{@{}c@{}}771.79\\ $\pm$ 232.21\end{tabular} \\
\midrule
\multirow{3}{*}{\textbf{Degree (MST)}} & max & \begin{tabular}[c]{@{}c@{}}417.63\\ $\pm$ 147.55\end{tabular} & \begin{tabular}[c]{@{}c@{}}169.6\\ $\pm$ 43.33\end{tabular} & \begin{tabular}[c]{@{}c@{}}294.51\\ $\pm$ 86.41\end{tabular} & \begin{tabular}[c]{@{}c@{}}309.43\\ $\pm$ 81.29\end{tabular} & \begin{tabular}[c]{@{}c@{}}3138.05\\ $\pm$ 1917.31\end{tabular} & \begin{tabular}[c]{@{}c@{}}533.69\\ $\pm$ 226.96\end{tabular} & \begin{tabular}[c]{@{}c@{}}359.26\\ $\pm$ 102.25\end{tabular} & \begin{tabular}[c]{@{}c@{}}381.93\\ $\pm$ 96.24\end{tabular} \\
& med & \begin{tabular}[c]{@{}c@{}}713\\ $\pm$ 237.2\end{tabular} & \begin{tabular}[c]{@{}c@{}}496.93\\ $\pm$ 172.59\end{tabular} & \begin{tabular}[c]{@{}c@{}}357.69\\ $\pm$ 146.14\end{tabular} & \begin{tabular}[c]{@{}c@{}}284.48\\ $\pm$ 84.28\end{tabular} & \begin{tabular}[c]{@{}c@{}}3067.55\\ $\pm$ 1919.31\end{tabular} & \begin{tabular}[c]{@{}c@{}}790.22\\ $\pm$ 240.08\end{tabular} & \begin{tabular}[c]{@{}c@{}}770.82\\ $\pm$ 291.62\end{tabular} & \begin{tabular}[c]{@{}c@{}}345.41\\ $\pm$ 78.77\end{tabular} \\
& min & \begin{tabular}[c]{@{}c@{}}3828.62\\ $\pm$ 1818.66\end{tabular} & \begin{tabular}[c]{@{}c@{}}4070.52\\ $\pm$ 1870.39\end{tabular} & \begin{tabular}[c]{@{}c@{}}968.85\\ $\pm$ 254.33\end{tabular} & \begin{tabular}[c]{@{}c@{}}632.56\\ $\pm$ 212.91\end{tabular} & \begin{tabular}[c]{@{}c@{}}3093.33\\ $\pm$ 1927.77\end{tabular} & \begin{tabular}[c]{@{}c@{}}721.39\\ $\pm$ 182.94\end{tabular} & \begin{tabular}[c]{@{}c@{}}3555.4\\ $\pm$ 1911.87\end{tabular} & \begin{tabular}[c]{@{}c@{}}3078.54\\ $\pm$ 1885.07\end{tabular} \\
\midrule
\multirow{3}{*}{\textbf{Closeness (MST)}} & max & \begin{tabular}[c]{@{}c@{}}450.24\\ $\pm$ 166.05\end{tabular} & \begin{tabular}[c]{@{}c@{}}483.18\\ $\pm$ 139.35\end{tabular} & \begin{tabular}[c]{@{}c@{}}281.89\\ $\pm$ 86.74\end{tabular} & \begin{tabular}[c]{@{}c@{}}777.94\\ $\pm$ 524.51\end{tabular} & \begin{tabular}[c]{@{}c@{}}3103.32\\ $\pm$ 1921.33\end{tabular} & \begin{tabular}[c]{@{}c@{}}552.11\\ $\pm$ 225.4\end{tabular} & \begin{tabular}[c]{@{}c@{}}773.65\\ $\pm$ 213.69\end{tabular} & \begin{tabular}[c]{@{}c@{}}425.82\\ $\pm$ 120.97\end{tabular} \\
& med & \begin{tabular}[c]{@{}c@{}}690.78\\ $\pm$ 295.35\end{tabular} & \begin{tabular}[c]{@{}c@{}}282.98\\ $\pm$ 77.09\end{tabular} & \begin{tabular}[c]{@{}c@{}}509.19\\ $\pm$ 182.03\end{tabular} & \begin{tabular}[c]{@{}c@{}}575.83\\ $\pm$ 232.72\end{tabular} & \begin{tabular}[c]{@{}c@{}}3083.26\\ $\pm$ 1916.66\end{tabular} & \begin{tabular}[c]{@{}c@{}}411.18\\ $\pm$ 94.12\end{tabular} & \begin{tabular}[c]{@{}c@{}}449.46\\ $\pm$ 165.42\end{tabular} & \begin{tabular}[c]{@{}c@{}}463.26\\ $\pm$ 143.34\end{tabular} \\
& min & \begin{tabular}[c]{@{}c@{}}1186.28\\ $\pm$ 378.27\end{tabular} & \begin{tabular}[c]{@{}c@{}}665.61\\ $\pm$ 205.08\end{tabular} & \begin{tabular}[c]{@{}c@{}}329.95\\ $\pm$ 116.92\end{tabular} & \begin{tabular}[c]{@{}c@{}}380.8\\ $\pm$ 111.5\end{tabular} & \begin{tabular}[c]{@{}c@{}}3233.7\\ $\pm$ 1909.31\end{tabular} & \begin{tabular}[c]{@{}c@{}}836.71\\ $\pm$ 235.56\end{tabular} & \begin{tabular}[c]{@{}c@{}}430.65\\ $\pm$ 139.05\end{tabular} & \begin{tabular}[c]{@{}c@{}}1121.46\\ $\pm$ 363.64\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} \\
\cmidrule{3-10}
& & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ \\
\midrule
\multirow{3}{*}{\textbf{PCA}} 
& max & \begin{tabular}{c} 1.878 \\ $\pm$ 0.396 \end{tabular} & \begin{tabular}{c} 1.128 \\ $\pm$ 0.054 \end{tabular} & \begin{tabular}{c} 1.033 \\ $\pm$ 0.025 \end{tabular} & \begin{tabular}{c} 1.040 \\ $\pm$ 0.040 \end{tabular} & \begin{tabular}{c} 2.891 \\ $\pm$ 0.481 \end{tabular} & \begin{tabular}{c} 2.137 \\ $\pm$ 0.230 \end{tabular} & \begin{tabular}{c} 2.027 \\ $\pm$ 0.458 \end{tabular} & \begin{tabular}{c} 1.749 \\ $\pm$ 0.301 \end{tabular} \\  
& med & \begin{tabular}{c} 2.145 \\ $\pm$ 0.407 \end{tabular} & \begin{tabular}{c} 1.944 \\ $\pm$ 0.460 \end{tabular} & \begin{tabular}{c} 1.154 \\ $\pm$ 0.062 \end{tabular} & \begin{tabular}{c} 1.238 \\ $\pm$ 0.081 \end{tabular} & \begin{tabular}{c} 2.563 \\ $\pm$ 0.445 \end{tabular} & \begin{tabular}{c} 2.349 \\ $\pm$ 0.295 \end{tabular} & \begin{tabular}{c} 1.461 \\ $\pm$ 0.318 \end{tabular} & \begin{tabular}{c} 1.278 \\ $\pm$ 0.106 \end{tabular} \\  
& min & \begin{tabular}{c} 3.645 \\ $\pm$ 0.615 \end{tabular} & \begin{tabular}{c} 2.111 \\ $\pm$ 0.385 \end{tabular} & \begin{tabular}{c} 2.179 \\ $\pm$ 0.257 \end{tabular} & \begin{tabular}{c} 4.282 \\ $\pm$ 0.734 \end{tabular} & \begin{tabular}{c} 2.908 \\ $\pm$ 0.472 \end{tabular} & \begin{tabular}{c} 3.122 \\ $\pm$ 0.457 \end{tabular} & \begin{tabular}{c} 2.750 \\ $\pm$ 0.676 \end{tabular} & \begin{tabular}{c} 1.766 \\ $\pm$ 0.305 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Degree (FG)}} 
& max & \begin{tabular}{c} 5.285 \\ $\pm$ 0.661 \end{tabular} & \begin{tabular}{c} 3.757 \\ $\pm$ 0.591 \end{tabular} & \begin{tabular}{c} 3.447 \\ $\pm$ 0.708 \end{tabular} & \begin{tabular}{c} 1.116 \\ $\pm$ 0.050 \end{tabular} & \begin{tabular}{c} 2.836 \\ $\pm$ 0.481 \end{tabular} & \begin{tabular}{c} 2.927 \\ $\pm$ 0.319 \end{tabular} & \begin{tabular}{c} 3.513 \\ $\pm$ 0.711 \end{tabular} & \begin{tabular}{c} 2.745 \\ $\pm$ 0.520 \end{tabular} \\  
& med & \begin{tabular}{c} 1.706 \\ $\pm$ 0.288 \end{tabular} & \begin{tabular}{c} 1.462 \\ $\pm$ 0.370 \end{tabular} & \begin{tabular}{c} 1.220 \\ $\pm$ 0.086 \end{tabular} & \begin{tabular}{c} 1.668 \\ $\pm$ 0.370 \end{tabular} & \begin{tabular}{c} 2.904 \\ $\pm$ 0.479 \end{tabular} & \begin{tabular}{c} 1.979 \\ $\pm$ 0.195 \end{tabular} & \begin{tabular}{c} 1.382 \\ $\pm$ 0.251 \end{tabular} & \begin{tabular}{c} 1.418 \\ $\pm$ 0.274 \end{tabular} \\  
& min & \begin{tabular}{c} 1.183 \\ $\pm$ 0.075 \end{tabular} & \begin{tabular}{c} 1.111 \\ $\pm$ 0.035 \end{tabular} & \begin{tabular}{c} 1.089 \\ $\pm$ 0.047 \end{tabular} & \begin{tabular}{c} 1.666 \\ $\pm$ 0.366 \end{tabular} & \begin{tabular}{c} 2.548 \\ $\pm$ 0.442 \end{tabular} & \begin{tabular}{c} 2.033 \\ $\pm$ 0.267 \end{tabular} & \begin{tabular}{c} 1.083 \\ $\pm$ 0.042 \end{tabular} & \begin{tabular}{c} 1.110 \\ $\pm$ 0.065 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (FG)}} 
& max & \begin{tabular}{c} 1.126 \\ $\pm$ 0.075 \end{tabular} & \begin{tabular}{c} 1.066 \\ $\pm$ 0.037 \end{tabular} & \begin{tabular}{c} 1.050 \\ $\pm$ 0.025 \end{tabular} & \begin{tabular}{c} 1.539 \\ $\pm$ 0.305 \end{tabular} & \begin{tabular}{c} 2.537 \\ $\pm$ 0.442 \end{tabular} & \begin{tabular}{c} 1.951 \\ $\pm$ 0.217 \end{tabular} & \begin{tabular}{c} 1.047 \\ $\pm$ 0.036 \end{tabular} & \begin{tabular}{c} 1.186 \\ $\pm$ 0.089 \end{tabular} \\  
& med & \begin{tabular}{c} 1.765 \\ $\pm$ 0.303 \end{tabular} & \begin{tabular}{c} 1.383 \\ $\pm$ 0.377 \end{tabular} & \begin{tabular}{c} 1.106 \\ $\pm$ 0.031 \end{tabular} & \begin{tabular}{c} 1.927 \\ $\pm$ 0.485 \end{tabular} & \begin{tabular}{c} 2.543 \\ $\pm$ 0.439 \end{tabular} & \begin{tabular}{c} 2.434 \\ $\pm$ 0.395 \end{tabular} & \begin{tabular}{c} 1.271 \\ $\pm$ 0.174 \end{tabular} & \begin{tabular}{c} 1.498 \\ $\pm$ 0.292 \end{tabular} \\  
& min & \begin{tabular}{c} 5.113 \\ $\pm$ 0.641 \end{tabular} & \begin{tabular}{c} 3.643 \\ $\pm$ 0.450 \end{tabular} & \begin{tabular}{c} 2.880 \\ $\pm$ 0.637 \end{tabular} & \begin{tabular}{c} 1.001 \\ $\pm$ 0.027 \end{tabular} & \begin{tabular}{c} 3.218 \\ $\pm$ 0.500 \end{tabular} & \begin{tabular}{c} 2.877 \\ $\pm$ 0.326 \end{tabular} & \begin{tabular}{c} 3.089 \\ $\pm$ 0.664 \end{tabular} & \begin{tabular}{c} 2.665 \\ $\pm$ 0.604 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Degree (MST)}} 
& max & \begin{tabular}{c} 1.325 \\ $\pm$ 0.189 \end{tabular} & \begin{tabular}{c} 1.111 \\ $\pm$ 0.053 \end{tabular} & \begin{tabular}{c} 1.177 \\ $\pm$ 0.079 \end{tabular} & \begin{tabular}{c} 1.114 \\ $\pm$ 0.045 \end{tabular} & \begin{tabular}{c} 2.880 \\ $\pm$ 0.476 \end{tabular} & \begin{tabular}{c} 2.005 \\ $\pm$ 0.263 \end{tabular} & \begin{tabular}{c} 1.122 \\ $\pm$ 0.050 \end{tabular} & \begin{tabular}{c} 1.116 \\ $\pm$ 0.071 \end{tabular} \\  
& med & \begin{tabular}{c} 1.483 \\ $\pm$ 0.216 \end{tabular} & \begin{tabular}{c} 1.681 \\ $\pm$ 0.315 \end{tabular} & \begin{tabular}{c} 1.487 \\ $\pm$ 0.327 \end{tabular} & \begin{tabular}{c} 1.185 \\ $\pm$ 0.099 \end{tabular} & \begin{tabular}{c} 2.603 \\ $\pm$ 0.447 \end{tabular} & \begin{tabular}{c} 3.099 \\ $\pm$ 0.520 \end{tabular} & \begin{tabular}{c} 2.240 \\ $\pm$ 0.564 \end{tabular} & \begin{tabular}{c} 2.026 \\ $\pm$ 0.273 \end{tabular} \\  
& min & \begin{tabular}{c} 5.193 \\ $\pm$ 0.719 \end{tabular} & \begin{tabular}{c} 4.644 \\ $\pm$ 0.748 \end{tabular} & \begin{tabular}{c} 2.360 \\ $\pm$ 0.381 \end{tabular} & \begin{tabular}{c} 2.183 \\ $\pm$ 0.502 \end{tabular} & \begin{tabular}{c} 2.566 \\ $\pm$ 0.446 \end{tabular} & \begin{tabular}{c} 2.484 \\ $\pm$ 0.291 \end{tabular} & \begin{tabular}{c} 2.636 \\ $\pm$ 0.544 \end{tabular} & \begin{tabular}{c} 3.532 \\ $\pm$ 0.679 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (MST)}} 
& max & \begin{tabular}{c} 1.302 \\ $\pm$ 0.171 \end{tabular} & \begin{tabular}{c} 1.416 \\ $\pm$ 0.368 \end{tabular} & \begin{tabular}{c} 1.045 \\ $\pm$ 0.024 \end{tabular} & \begin{tabular}{c} 1.504 \\ $\pm$ 0.323 \end{tabular} & \begin{tabular}{c} 2.541 \\ $\pm$ 0.441 \end{tabular} & \begin{tabular}{c} 2.030 \\ $\pm$ 0.187 \end{tabular} & \begin{tabular}{c} 1.246 \\ $\pm$ 0.134 \end{tabular} & \begin{tabular}{c} 1.365 \\ $\pm$ 0.098 \end{tabular} \\  
& med & \begin{tabular}{c} 1.856 \\ $\pm$ 0.367 \end{tabular} & \begin{tabular}{c} 1.350 \\ $\pm$ 0.087 \end{tabular} & \begin{tabular}{c} 1.462 \\ $\pm$ 0.305 \end{tabular} & \begin{tabular}{c} 1.899 \\ $\pm$ 0.474 \end{tabular} & \begin{tabular}{c} 2.529 \\ $\pm$ 0.438 \end{tabular} & \begin{tabular}{c} 2.065 \\ $\pm$ 0.221 \end{tabular} & \begin{tabular}{c} 1.485 \\ $\pm$ 0.178 \end{tabular} & \begin{tabular}{c} 1.717 \\ $\pm$ 0.265 \end{tabular} \\  
& min & \begin{tabular}{c} 4.082 \\ $\pm$ 0.610 \end{tabular} & \begin{tabular}{c} 2.382 \\ $\pm$ 0.371 \end{tabular} & \begin{tabular}{c} 1.221 \\ $\pm$ 0.080 \end{tabular} & \begin{tabular}{c} 1.563 \\ $\pm$ 0.269 \end{tabular} & \begin{tabular}{c} 3.019 \\ $\pm$ 0.469 \end{tabular} & \begin{tabular}{c} 2.711 \\ $\pm$ 0.337 \end{tabular} & \begin{tabular}{c} 2.339 \\ $\pm$ 0.494 \end{tabular} & \begin{tabular}{c} 3.127 \\ $\pm$ 0.623 \end{tabular} \\  

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} \\
\cmidrule{3-10}
& & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ \\
\midrule
\multirow{3}{*}{\textbf{PCA}} 
& max & \begin{tabular}[c]{@{}c@{}} 531.07 \\ $\pm$ 143.1 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 280.54 \\ $\pm$ 80.26 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 281.67 \\ $\pm$ 86.85 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 301.08 \\ $\pm$ 82.73 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1706.48 \\ $\pm$ 406.21 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 545.7 \\ $\pm$ 179.52 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 491.3 \\ $\pm$ 246.26 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 605.14 \\ $\pm$ 185.34 \end{tabular} \\ 
& med & \begin{tabular}[c]{@{}c@{}} 621.35 \\ $\pm$ 256.93 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 413.62 \\ $\pm$ 149.43 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1064.68 \\ $\pm$ 541.64 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 474.15 \\ $\pm$ 154.57 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1552.87 \\ $\pm$ 401.35 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 648.78 \\ $\pm$ 192.82 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 762.88 \\ $\pm$ 288.71 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 721.45 \\ $\pm$ 389.56 \end{tabular} \\ 
& min & \begin{tabular}[c]{@{}c@{}} 1069.52 \\ $\pm$ 302.34 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 899.47 \\ $\pm$ 381.06 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 421.31 \\ $\pm$ 75.76 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 2252.55 \\ $\pm$ 1245.42 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1642.41 \\ $\pm$ 386.19 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 653.12 \\ $\pm$ 199.54 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 852.87 \\ $\pm$ 290.43 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 435.45 \\ $\pm$ 107.49 \end{tabular} \\ 
\midrule
\multirow{3}{*}{\textbf{Degree (FG)}}
& max & \begin{tabular}[c]{@{}c@{}} 1513.09 \\ $\pm$ 371.32 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 850.3 \\ $\pm$ 232.54 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 826.67 \\ $\pm$ 251.53 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 2323.44 \\ $\pm$ 1353.96 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1722.07 \\ $\pm$ 384.62 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 612.41 \\ $\pm$ 121.22 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1406.18 \\ $\pm$ 325.71 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1153.44 \\ $\pm$ 308.34 \end{tabular} \\ 
& med & \begin{tabular}[c]{@{}c@{}} 399.36 \\ $\pm$ 108.74 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1001.07 \\ $\pm$ 455.33 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 308.01 \\ $\pm$ 62.07 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 349.79 \\ $\pm$ 85.65 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1717.51 \\ $\pm$ 414.74 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 633.51 \\ $\pm$ 199.82 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 396.76 \\ $\pm$ 150.56 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 315.55 \\ $\pm$ 77.42 \end{tabular} \\ 
& min & \begin{tabular}[c]{@{}c@{}} 317.56 \\ $\pm$ 99.61 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 363.5 \\ $\pm$ 100.15 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 259.57 \\ $\pm$ 67.82 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 375.23 \\ $\pm$ 149.55 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1494.67 \\ $\pm$ 402.92 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 544.54 \\ $\pm$ 168.39 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 301.58 \\ $\pm$ 68.86 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 316.25 \\ $\pm$ 97.64 \end{tabular} \\ 
\midrule
\multirow{3}{*}{\textbf{Closeness (FG)}}
& max & \begin{tabular}[c]{@{}c@{}} 346.08 \\ $\pm$ 99.69 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 335.5 \\ $\pm$ 107.76 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 333.9 \\ $\pm$ 79.94 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 337.67 \\ $\pm$ 126.54 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1693.94 \\ $\pm$ 394.25 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 581.3 \\ $\pm$ 170.81 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 304.9 \\ $\pm$ 71.59 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 330.18 \\ $\pm$ 78.48 \end{tabular} \\ 
& med & \begin{tabular}[c]{@{}c@{}} 385.86 \\ $\pm$ 115.11 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 745.39 \\ $\pm$ 360.54 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 309.05 \\ $\pm$ 64.84 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 687.69 \\ $\pm$ 217.57 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1573.46 \\ $\pm$ 403.95 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 787.59 \\ $\pm$ 223.56 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 751.19 \\ $\pm$ 292.01 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 416.01 \\ $\pm$ 153.21 \end{tabular} \\ 
& min & \begin{tabular}[c]{@{}c@{}} 1235.73 \\ $\pm$ 311.74 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 882.62 \\ $\pm$ 216.49 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 582.72 \\ $\pm$ 199.91 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1793.78 \\ $\pm$ 1244.95 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1660.00 \\ $\pm$ 380.37 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 973.71 \\ $\pm$ 261.11 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 2327.93 \\ $\pm$ 1177.76 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 634.46 \\ $\pm$ 153.16 \end{tabular} \\ 
\midrule
\multirow{3}{*}{\textbf{Degree (MST)}}
& max & \begin{tabular}[c]{@{}c@{}} 474.85 \\ $\pm$ 135.58 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 731.13 \\ $\pm$ 234.49 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 309.38 \\ $\pm$ 69.22 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1499.78 \\ $\pm$ 1199.51 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1606.56 \\ $\pm$ 392.73 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 660.01 \\ $\pm$ 190.07 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 363.84 \\ $\pm$ 78.22 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 382.06 \\ $\pm$ 107.80 \end{tabular} \\ 
& med & \begin{tabular}[c]{@{}c@{}} 1036.19 \\ $\pm$ 424.88 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 583.85 \\ $\pm$ 175.61 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 515.77 \\ $\pm$ 147.31 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 892.01 \\ $\pm$ 271.26 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1619.84 \\ $\pm$ 399.54 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 582.45 \\ $\pm$ 200.55 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 714.70 \\ $\pm$ 237.47 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 512.06 \\ $\pm$ 117.28 \end{tabular} \\ 
& min & \begin{tabular}[c]{@{}c@{}} 557.83 \\ $\pm$ 181.85 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 289.19 \\ $\pm$ 81.51 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 272.40 \\ $\pm$ 63.35 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 442.43 \\ $\pm$ 113.70 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1623.67 \\ $\pm$ 399.65 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 595.26 \\ $\pm$ 180.62 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 776.92 \\ $\pm$ 318.84 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 529.98 \\ $\pm$ 198.99 \end{tabular} \\ 
\midrule
\multirow{3}{*}{\textbf{Closeness (MST)}} 
& max & \begin{tabular}[c]{@{}c@{}} 520.56 \\ $\pm$ 138.52 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 647.58 \\ $\pm$ 193.40 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 271.35 \\ $\pm$ 55.64 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1498.94 \\ $\pm$ 1232.77 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1612.17 \\ $\pm$ 395.95 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 613.39 \\ $\pm$ 184.13 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 533.76 \\ $\pm$ 143.12 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 630.09 \\ $\pm$ 212.53 \end{tabular} \\ 
& med & \begin{tabular}[c]{@{}c@{}} 683.16 \\ $\pm$ 230.54 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 306.63 \\ $\pm$ 73.05 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 769.08 \\ $\pm$ 176.58 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 635.43 \\ $\pm$ 185.02 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1667.11 \\ $\pm$ 408.93 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 478.44 \\ $\pm$ 127.86 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 534.04 \\ $\pm$ 184.42 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 292.68 \\ $\pm$ 70.54 \end{tabular} \\ 
& min & \begin{tabular}[c]{@{}c@{}} 1098.40 \\ $\pm$ 311.42 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 547.89 \\ $\pm$ 147.19 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 443.92 \\ $\pm$ 156.98 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 429.13 \\ $\pm$ 107.69 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1596.37 \\ $\pm$ 412.40 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 656.80 \\ $\pm$ 147.67 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 744.77 \\ $\pm$ 217.95 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1253.80 \\ $\pm$ 447.32 \end{tabular} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} \\
\cmidrule{3-10}
& & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ \\
\midrule
\multirow{3}{*}{\textbf{PCA}} 
& max & \begin{tabular}{c} 2.050 \\ $\pm$ 0.382 \end{tabular} & \begin{tabular}{c} 1.223 \\ $\pm$ 0.105 \end{tabular} & \begin{tabular}{c} 1.086 \\ $\pm$ 0.057 \end{tabular} & \begin{tabular}{c} 1.126 \\ $\pm$ 0.061 \end{tabular} & \begin{tabular}{c} 4.606 \\ $\pm$ 0.670 \end{tabular} & \begin{tabular}{c} 2.522 \\ $\pm$ 0.336 \end{tabular} & \begin{tabular}{c} 1.634 \\ $\pm$ 0.357 \end{tabular} & \begin{tabular}{c} 1.992 \\ $\pm$ 0.398 \end{tabular} \\  
& med & \begin{tabular}{c} 2.089 \\ $\pm$ 0.437 \end{tabular} & \begin{tabular}{c} 1.771 \\ $\pm$ 0.337 \end{tabular} & \begin{tabular}{c} 1.747 \\ $\pm$ 0.393 \end{tabular} & \begin{tabular}{c} 1.350 \\ $\pm$ 0.133 \end{tabular} & \begin{tabular}{c} 4.310 \\ $\pm$ 0.700 \end{tabular} & \begin{tabular}{c} 2.184 \\ $\pm$ 0.249 \end{tabular} & \begin{tabular}{c} 2.576 \\ $\pm$ 0.605 \end{tabular} & \begin{tabular}{c} 1.798 \\ $\pm$ 0.332 \end{tabular} \\  
& min & \begin{tabular}{c} 3.867 \\ $\pm$ 0.581 \end{tabular} & \begin{tabular}{c} 3.033 \\ $\pm$ 0.537 \end{tabular} & \begin{tabular}{c} 3.143 \\ $\pm$ 0.474 \end{tabular} & \begin{tabular}{c} 4.234 \\ $\pm$ 0.661 \end{tabular} & \begin{tabular}{c} 4.655 \\ $\pm$ 0.636 \end{tabular} & \begin{tabular}{c} 2.807 \\ $\pm$ 0.379 \end{tabular} & \begin{tabular}{c} 2.610 \\ $\pm$ 0.562 \end{tabular} & \begin{tabular}{c} 1.987 \\ $\pm$ 0.299 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Degree (FG)}} 
& max & \begin{tabular}{c} 5.016 \\ $\pm$ 0.589 \end{tabular} & \begin{tabular}{c} 3.162 \\ $\pm$ 0.512 \end{tabular} & \begin{tabular}{c} 3.225 \\ $\pm$ 0.662 \end{tabular} & \begin{tabular}{c} 1.981 \\ $\pm$ 0.348 \end{tabular} & \begin{tabular}{c} 4.623 \\ $\pm$ 0.625 \end{tabular} & \begin{tabular}{c} 3.157 \\ $\pm$ 0.307 \end{tabular} & \begin{tabular}{c} 3.616 \\ $\pm$ 0.671 \end{tabular} & \begin{tabular}{c} 3.254 \\ $\pm$ 0.501 \end{tabular} \\  
& med & \begin{tabular}{c} 1.693 \\ $\pm$ 0.266 \end{tabular} & \begin{tabular}{c} 2.237 \\ $\pm$ 0.535 \end{tabular} & \begin{tabular}{c} 1.417 \\ $\pm$ 0.116 \end{tabular} & \begin{tabular}{c} 1.650 \\ $\pm$ 0.189 \end{tabular} & \begin{tabular}{c} 4.532 \\ $\pm$ 0.676 \end{tabular} & \begin{tabular}{c} 2.275 \\ $\pm$ 0.370 \end{tabular} & \begin{tabular}{c} 1.481 \\ $\pm$ 0.235 \end{tabular} & \begin{tabular}{c} 1.386 \\ $\pm$ 0.140 \end{tabular} \\  
& min & \begin{tabular}{c} 1.173 \\ $\pm$ 0.073 \end{tabular} & \begin{tabular}{c} 1.210 \\ $\pm$ 0.045 \end{tabular} & \begin{tabular}{c} 1.155 \\ $\pm$ 0.071 \end{tabular} & \begin{tabular}{c} 1.602 \\ $\pm$ 0.341 \end{tabular} & \begin{tabular}{c} 4.158 \\ $\pm$ 0.716 \end{tabular} & \begin{tabular}{c} 2.265 \\ $\pm$ 0.312 \end{tabular} & \begin{tabular}{c} 1.880 \\ $\pm$ 0.477 \end{tabular} & \begin{tabular}{c} 1.084 \\ $\pm$ 0.056 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (FG)}} 
& max & \begin{tabular}{c} 1.108 \\ $\pm$ 0.062 \end{tabular} & \begin{tabular}{c} 1.107 \\ $\pm$ 0.053 \end{tabular} & \begin{tabular}{c} 1.144 \\ $\pm$ 0.073 \end{tabular} & \begin{tabular}{c} 1.742 \\ $\pm$ 0.306 \end{tabular} & \begin{tabular}{c} 4.203 \\ $\pm$ 0.702 \end{tabular} & \begin{tabular}{c} 1.809 \\ $\pm$ 0.164 \end{tabular} & \begin{tabular}{c} 1.081 \\ $\pm$ 0.050 \end{tabular} & \begin{tabular}{c} 1.279 \\ $\pm$ 0.120 \end{tabular} \\  
& med & \begin{tabular}{c} 2.069 \\ $\pm$ 0.275 \end{tabular} & \begin{tabular}{c} 1.815 \\ $\pm$ 0.466 \end{tabular} & \begin{tabular}{c} 1.211 \\ $\pm$ 0.065 \end{tabular} & \begin{tabular}{c} 2.309 \\ $\pm$ 0.524 \end{tabular} & \begin{tabular}{c} 4.128 \\ $\pm$ 0.712 \end{tabular} & \begin{tabular}{c} 2.984 \\ $\pm$ 0.471 \end{tabular} & \begin{tabular}{c} 2.628 \\ $\pm$ 0.621 \end{tabular} & \begin{tabular}{c} 1.477 \\ $\pm$ 0.202 \end{tabular} \\  
& min & \begin{tabular}{c} 4.661 \\ $\pm$ 0.593 \end{tabular} & \begin{tabular}{c} 3.923 \\ $\pm$ 0.462 \end{tabular} & \begin{tabular}{c} 2.960 \\ $\pm$ 0.650 \end{tabular} & \begin{tabular}{c} 2.017 \\ $\pm$ 0.426 \end{tabular} & \begin{tabular}{c} 5.080 \\ $\pm$ 0.570 \end{tabular} & \begin{tabular}{c} 3.684 \\ $\pm$ 0.355 \end{tabular} & \begin{tabular}{c} 3.748 \\ $\pm$ 0.588 \end{tabular} & \begin{tabular}{c} 2.799 \\ $\pm$ 0.530 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Degree (MST)}} 
& max & \begin{tabular}{c} 2.125 \\ $\pm$ 0.285 \end{tabular} & \begin{tabular}{c} 2.432 \\ $\pm$ 0.518 \end{tabular} & \begin{tabular}{c} 1.410 \\ $\pm$ 0.224 \end{tabular} & \begin{tabular}{c} 1.514 \\ $\pm$ 0.278 \end{tabular} & \begin{tabular}{c} 4.391 \\ $\pm$ 0.671 \end{tabular} & \begin{tabular}{c} 2.284 \\ $\pm$ 0.277 \end{tabular} & \begin{tabular}{c} 1.914 \\ $\pm$ 0.460 \end{tabular} & \begin{tabular}{c} 1.326 \\ $\pm$ 0.152 \end{tabular} \\  
& med & \begin{tabular}{c} 2.333 \\ $\pm$ 0.536 \end{tabular} & \begin{tabular}{c} 1.906 \\ $\pm$ 0.415 \end{tabular} & \begin{tabular}{c} 1.752 \\ $\pm$ 0.344 \end{tabular} & \begin{tabular}{c} 3.062 \\ $\pm$ 0.645 \end{tabular} & \begin{tabular}{c} 4.791 \\ $\pm$ 0.627 \end{tabular} & \begin{tabular}{c} 2.809 \\ $\pm$ 0.482 \end{tabular} & \begin{tabular}{c} 2.527 \\ $\pm$ 0.541 \end{tabular} & \begin{tabular}{c} 2.470 \\ $\pm$ 0.416 \end{tabular} \\  
& min & \begin{tabular}{c} 3.170 \\ $\pm$ 0.563 \end{tabular} & \begin{tabular}{c} 1.419 \\ $\pm$ 0.135 \end{tabular} & \begin{tabular}{c} 1.415 \\ $\pm$ 0.120 \end{tabular} & \begin{tabular}{c} 1.475 \\ $\pm$ 0.181 \end{tabular} & \begin{tabular}{c} 4.253 \\ $\pm$ 0.704 \end{tabular} & \begin{tabular}{c} 2.380 \\ $\pm$ 0.244 \end{tabular} & \begin{tabular}{c} 2.224 \\ $\pm$ 0.505 \end{tabular} & \begin{tabular}{c} 2.643 \\ $\pm$ 0.535 \end{tabular} \\  
  
\midrule
\multirow{3}{*}{\textbf{Closeness (MST)}} 
& max & \begin{tabular}{c} 1.338 \\ $\pm$ 0.151 \end{tabular} & \begin{tabular}{c} 2.214 \\ $\pm$ 0.567 \end{tabular} & \begin{tabular}{c} 1.096 \\ $\pm$ 0.055 \end{tabular} & \begin{tabular}{c} 1.538 \\ $\pm$ 0.279 \end{tabular} & \begin{tabular}{c} 4.133 \\ $\pm$ 0.714 \end{tabular} & \begin{tabular}{c} 1.853 \\ $\pm$ 0.146 \end{tabular} & \begin{tabular}{c} 1.849 \\ $\pm$ 0.392 \end{tabular} & \begin{tabular}{c} 1.773 \\ $\pm$ 0.334 \end{tabular} \\  
& med & \begin{tabular}{c} 2.114 \\ $\pm$ 0.358 \end{tabular} & \begin{tabular}{c} 1.721 \\ $\pm$ 0.224 \end{tabular} & \begin{tabular}{c} 2.100 \\ $\pm$ 0.392 \end{tabular} & \begin{tabular}{c} 2.120 \\ $\pm$ 0.470 \end{tabular} & \begin{tabular}{c} 4.261 \\ $\pm$ 0.685 \end{tabular} & \begin{tabular}{c} 2.514 \\ $\pm$ 0.368 \end{tabular} & \begin{tabular}{c} 2.136 \\ $\pm$ 0.442 \end{tabular} & \begin{tabular}{c} 1.737 \\ $\pm$ 0.266 \end{tabular} \\  
& min & \begin{tabular}{c} 4.627 \\ $\pm$ 0.597 \end{tabular} & \begin{tabular}{c} 2.194 \\ $\pm$ 0.309 \end{tabular} & \begin{tabular}{c} 2.003 \\ $\pm$ 0.458 \end{tabular} & \begin{tabular}{c} 2.197 \\ $\pm$ 0.411 \end{tabular} & \begin{tabular}{c} 4.899 \\ $\pm$ 0.629 \end{tabular} & \begin{tabular}{c} 2.768 \\ $\pm$ 0.353 \end{tabular} & \begin{tabular}{c} 3.292 \\ $\pm$ 0.539 \end{tabular} & \begin{tabular}{c} 3.667 \\ $\pm$ 0.629 \end{tabular} \\  

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} \\
\cmidrule{3-10}
& & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ \\
\midrule
\multirow{3}{*}{\textbf{PCA}} 
& max & \begin{tabular}[c]{@{}c@{}} 337.09 \\ $\pm$ 87.2 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 293.79 \\ $\pm$ 89.71 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 346.96 \\ $\pm$ 148.88 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 193.39 \\ $\pm$ 52.85 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 332.64 \\ $\pm$ 84.06 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 498.59 \\ $\pm$ 176.55 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 543.41 \\ $\pm$ 314.21 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 477.83 \\ $\pm$ 260.74 \end{tabular} \\  
& med & \begin{tabular}[c]{@{}c@{}} 1253.73 \\ $\pm$ 526.79 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 624.5 \\ $\pm$ 335.43 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 255.74 \\ $\pm$ 70.86 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 310.25 \\ $\pm$ 101.04 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 320.21 \\ $\pm$ 90.16 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1116.25 \\ $\pm$ 462.76 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 211.87 \\ $\pm$ 60.59 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 464.28 \\ $\pm$ 169.35 \end{tabular} \\  
& min & \begin{tabular}[c]{@{}c@{}} 1986.03 \\ $\pm$ 1094.13 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 3918.44 \\ $\pm$ 3572.81 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 429.29 \\ $\pm$ 143.48 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 932.99 \\ $\pm$ 269.52 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1456.61 \\ $\pm$ 1062.42 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 699.14 \\ $\pm$ 194.26 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1034.77 \\ $\pm$ 314.81 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 599.86 \\ $\pm$ 206.17 \end{tabular} \\  
\midrule
\multirow{3}{*}{\textbf{Degree (FG)}}
& max & \begin{tabular}[c]{@{}c@{}} 1847.06 \\ $\pm$ 650.1 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 5569.27 \\ $\pm$ 3724.41 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 2117.13 \\ $\pm$ 1132.09 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 223.57 \\ $\pm$ 90.07 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1380.74 \\ $\pm$ 1065.88 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 899.49 \\ $\pm$ 229.12 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 2103.02 \\ $\pm$ 1114.68 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 753 \\ $\pm$ 343.5 \end{tabular} \\  
& med & \begin{tabular}[c]{@{}c@{}} 682.7 \\ $\pm$ 266.7 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 609.45 \\ $\pm$ 328.5 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 431.97 \\ $\pm$ 165.82 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 849.8 \\ $\pm$ 341.94 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 348.53 \\ $\pm$ 96.58 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 403.91 \\ $\pm$ 161.28 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 149.6 \\ $\pm$ 53.04 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 328.05 \\ $\pm$ 122.12 \end{tabular} \\  
& min & \begin{tabular}[c]{@{}c@{}} 338.77 \\ $\pm$ 96.34 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 327.82 \\ $\pm$ 92.17 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 177.1 \\ $\pm$ 49.65 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 717.94 \\ $\pm$ 425.94 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 365.65 \\ $\pm$ 80.2 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 660.31 \\ $\pm$ 400.54 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 315.64 \\ $\pm$ 129.23 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 339.92 \\ $\pm$ 107.23 \end{tabular} \\  
\midrule
\multirow{3}{*}{\textbf{Closeness (FG)}}
& max & \begin{tabular}[c]{@{}c@{}} 302.52 \\ $\pm$ 87.47 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 358.44 \\ $\pm$ 99.54 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 311.41 \\ $\pm$ 81.88 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 343.18 \\ $\pm$ 148.25 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 368.04 \\ $\pm$ 85.35 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 303.13 \\ $\pm$ 85.3 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 285.08 \\ $\pm$ 70.35 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 331.68 \\ $\pm$ 97.12 \end{tabular} \\  
& med & \begin{tabular}[c]{@{}c@{}} 324.98 \\ $\pm$ 123.68 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 256.48 \\ $\pm$ 86.83 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 417.42 \\ $\pm$ 145.44 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 281.49 \\ $\pm$ 89.25 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 384.13 \\ $\pm$ 107.08 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 708.01 \\ $\pm$ 410.7 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 181.54 \\ $\pm$ 56.54 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 3780.33 \\ $\pm$ 3545.01 \end{tabular} \\  
& min & \begin{tabular}[c]{@{}c@{}} 894.55 \\ $\pm$ 443.68 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 4223.09 \\ $\pm$ 3588.45 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 752.31 \\ $\pm$ 434.79 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 272.18 \\ $\pm$ 102.27 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1371.27 \\ $\pm$ 1066.33 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 903.97 \\ $\pm$ 222.76 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 747.41 \\ $\pm$ 294.53 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 492.95 \\ $\pm$ 297.17 \end{tabular} \\  
\midrule
\multirow{3}{*}{\textbf{Degree (MST)}}
& max & \begin{tabular}[c]{@{}c@{}} 566.87 \\ $\pm$ 223.04 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1789.84 \\ $\pm$ 1177.32 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 295.21 \\ $\pm$ 102.4 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1079.42 \\ $\pm$ 530.37 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 367.01 \\ $\pm$ 81.39 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 711.94 \\ $\pm$ 411.84 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 422.33 \\ $\pm$ 129.33 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 358.3 \\ $\pm$ 104.55 \end{tabular} \\  
& med & \begin{tabular}[c]{@{}c@{}} 202.64 \\ $\pm$ 79.34 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 869.88 \\ $\pm$ 383.79 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 322.65 \\ $\pm$ 174.18 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 491.24 \\ $\pm$ 284.85 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 289.59 \\ $\pm$ 83.66 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 583.67 \\ $\pm$ 253.5 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1984.07 \\ $\pm$ 1138.22 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 3849.83 \\ $\pm$ 3538.19 \end{tabular} \\  
& min & \begin{tabular}[c]{@{}c@{}} 1029.72 \\ $\pm$ 286.94 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 686.99 \\ $\pm$ 169.4 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 548.53 \\ $\pm$ 142.88 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 548.95 \\ $\pm$ 132.74 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 444.33 \\ $\pm$ 127.06 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 431.26 \\ $\pm$ 118.32 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 233.45 \\ $\pm$ 69.51 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 715.06 \\ $\pm$ 285.36 \end{tabular} \\  
\midrule
\multirow{3}{*}{\textbf{Closeness (MST)}} 
& max & \begin{tabular}[c]{@{}c@{}} 346.9 \\ $\pm$ 158.11 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 437.15 \\ $\pm$ 136.98 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 307.87 \\ $\pm$ 76.81 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 1257.14 \\ $\pm$ 1049.66 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 368.75 \\ $\pm$ 84.51 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 712.18 \\ $\pm$ 413.71 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 704.18 \\ $\pm$ 201.76 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 291.29 \\ $\pm$ 86.1 \end{tabular} \\  
& med & \begin{tabular}[c]{@{}c@{}} 360.47 \\ $\pm$ 108.7 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 320.74 \\ $\pm$ 77.1 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 749.47 \\ $\pm$ 337.67 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 329.7 \\ $\pm$ 89.11 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 329.27 \\ $\pm$ 83.04 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 371.3 \\ $\pm$ 118.75 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 197.82 \\ $\pm$ 61.82 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 325.62 \\ $\pm$ 87.41 \end{tabular} \\  
& min & \begin{tabular}[c]{@{}c@{}} 1226.5 \\ $\pm$ 365.08 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 842.09 \\ $\pm$ 360.22 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 304.53 \\ $\pm$ 104.2 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 386.4 \\ $\pm$ 160.14 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 547.93 \\ $\pm$ 145.02 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 992.9 \\ $\pm$ 350.37 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 259.6 \\ $\pm$ 67.98 \end{tabular} & \begin{tabular}[c]{@{}c@{}} 724.93 \\ $\pm$ 306.22 \end{tabular} \\  
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} \\
\cmidrule{3-10}
& & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ & \textit{C} & \textit{MI} & $\widetilde{\mathit{Cor}}$ & $\widetilde{\mathit{MI}}$ \\
\midrule
\multirow{3}{*}{\textbf{PCA}} 
& max & \begin{tabular}{c} 1.658 \\ $\pm$ 0.398 \end{tabular} & \begin{tabular}{c} 1.170 \\ $\pm$ 0.046 \end{tabular} & \begin{tabular}{c} 1.051 \\ $\pm$ 0.027 \end{tabular} & \begin{tabular}{c} 1.050 \\ $\pm$ 0.034 \end{tabular} & \begin{tabular}{c} 2.522 \\ $\pm$ 0.438 \end{tabular} & \begin{tabular}{c} 1.601 \\ $\pm$ 0.271 \end{tabular} & \begin{tabular}{c} 1.372 \\ $\pm$ 0.340 \end{tabular} & \begin{tabular}{c} 1.530 \\ $\pm$ 0.210 \end{tabular} \\  
& med & \begin{tabular}{c} 2.072 \\ $\pm$ 0.341 \end{tabular} & \begin{tabular}{c} 1.787 \\ $\pm$ 0.401 \end{tabular} & \begin{tabular}{c} 1.209 \\ $\pm$ 0.059 \end{tabular} & \begin{tabular}{c} 1.554 \\ $\pm$ 0.146 \end{tabular} & \begin{tabular}{c} 2.628 \\ $\pm$ 0.479 \end{tabular} & \begin{tabular}{c} 1.904 \\ $\pm$ 0.301 \end{tabular} & \begin{tabular}{c} 1.124 \\ $\pm$ 0.055 \end{tabular} & \begin{tabular}{c} 1.238 \\ $\pm$ 0.087 \end{tabular} \\  
& min & \begin{tabular}{c} 4.242 \\ $\pm$ 0.637 \end{tabular} & \begin{tabular}{c} 2.212 \\ $\pm$ 0.408 \end{tabular} & \begin{tabular}{c} 3.268 \\ $\pm$ 0.418 \end{tabular} & \begin{tabular}{c} 3.954 \\ $\pm$ 0.655 \end{tabular} & \begin{tabular}{c} 3.181 \\ $\pm$ 0.495 \end{tabular} & \begin{tabular}{c} 2.387 \\ $\pm$ 0.477 \end{tabular} & \begin{tabular}{c} 2.762 \\ $\pm$ 0.593 \end{tabular} & \begin{tabular}{c} 1.633 \\ $\pm$ 0.163 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Degree (FG)}} 
& max & \begin{tabular}{c} 4.771 \\ $\pm$ 0.666 \end{tabular} & \begin{tabular}{c} 3.441 \\ $\pm$ 0.573 \end{tabular} & \begin{tabular}{c} 3.103 \\ $\pm$ 0.657 \end{tabular} & \begin{tabular}{c} 1.146 \\ $\pm$ 0.041 \end{tabular} & \begin{tabular}{c} 3.011 \\ $\pm$ 0.504 \end{tabular} & \begin{tabular}{c} 2.477 \\ $\pm$ 0.418 \end{tabular} & \begin{tabular}{c} 2.456 \\ $\pm$ 0.486 \end{tabular} & \begin{tabular}{c} 1.973 \\ $\pm$ 0.420 \end{tabular} \\  
& med & \begin{tabular}{c} 2.114 \\ $\pm$ 0.333 \end{tabular} & \begin{tabular}{c} 1.635 \\ $\pm$ 0.413 \end{tabular} & \begin{tabular}{c} 1.326 \\ $\pm$ 0.150 \end{tabular} & \begin{tabular}{c} 2.024 \\ $\pm$ 0.498 \end{tabular} & \begin{tabular}{c} 2.718 \\ $\pm$ 0.440 \end{tabular} & \begin{tabular}{c} 1.494 \\ $\pm$ 0.197 \end{tabular} & \begin{tabular}{c} 1.120 \\ $\pm$ 0.035 \end{tabular} & \begin{tabular}{c} 1.168 \\ $\pm$ 0.041 \end{tabular} \\  
& min & \begin{tabular}{c} 1.171 \\ $\pm$ 0.064 \end{tabular} & \begin{tabular}{c} 1.121 \\ $\pm$ 0.046 \end{tabular} & \begin{tabular}{c} 1.085 \\ $\pm$ 0.035 \end{tabular} & \begin{tabular}{c} 1.878 \\ $\pm$ 0.398 \end{tabular} & \begin{tabular}{c} 2.601 \\ $\pm$ 0.410 \end{tabular} & \begin{tabular}{c} 1.550 \\ $\pm$ 0.251 \end{tabular} & \begin{tabular}{c} 1.058 \\ $\pm$ 0.024 \end{tabular} & \begin{tabular}{c} 1.099 \\ $\pm$ 0.047 \end{tabular} \\  
 
\midrule
\multirow{3}{*}{\textbf{Closeness (FG)}} 
& max & \begin{tabular}{c} 1.128 \\ $\pm$ 0.064 \end{tabular} & \begin{tabular}{c} 1.062 \\ $\pm$ 0.035 \end{tabular} & \begin{tabular}{c} 1.092 \\ $\pm$ 0.037 \end{tabular} & \begin{tabular}{c} 1.388 \\ $\pm$ 0.084 \end{tabular} & \begin{tabular}{c} 2.556 \\ $\pm$ 0.405 \end{tabular} & \begin{tabular}{c} 1.407 \\ $\pm$ 0.230 \end{tabular} & \begin{tabular}{c} 1.096 \\ $\pm$ 0.040 \end{tabular} & \begin{tabular}{c} 1.100 \\ $\pm$ 0.065 \end{tabular} \\  
& med & \begin{tabular}{c} 1.485 \\ $\pm$ 0.226 \end{tabular} & \begin{tabular}{c} 1.526 \\ $\pm$ 0.407 \end{tabular} & \begin{tabular}{c} 1.224 \\ $\pm$ 0.052 \end{tabular} & \begin{tabular}{c} 1.538 \\ $\pm$ 0.155 \end{tabular} & \begin{tabular}{c} 2.651 \\ $\pm$ 0.408 \end{tabular} & \begin{tabular}{c} 1.784 \\ $\pm$ 0.268 \end{tabular} & \begin{tabular}{c} 1.126 \\ $\pm$ 0.042 \end{tabular} & \begin{tabular}{c} 1.637 \\ $\pm$ 0.338 \end{tabular} \\  
& min & \begin{tabular}{c} 4.087 \\ $\pm$ 0.463 \end{tabular} & \begin{tabular}{c} 3.352 \\ $\pm$ 0.457 \end{tabular} & \begin{tabular}{c} 2.781 \\ $\pm$ 0.625 \end{tabular} & \begin{tabular}{c} 1.112 \\ $\pm$ 0.043 \end{tabular} & \begin{tabular}{c} 2.990 \\ $\pm$ 0.510 \end{tabular} & \begin{tabular}{c} 2.519 \\ $\pm$ 0.405 \end{tabular} & \begin{tabular}{c} 1.811 \\ $\pm$ 0.261 \end{tabular} & \begin{tabular}{c} 1.556 \\ $\pm$ 0.163 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Degree (MST)}} 
& max & \begin{tabular}{c} 1.902 \\ $\pm$ 0.447 \end{tabular} & \begin{tabular}{c} 2.497 \\ $\pm$ 0.604 \end{tabular} & \begin{tabular}{c} 1.316 \\ $\pm$ 0.094 \end{tabular} & \begin{tabular}{c} 2.339 \\ $\pm$ 0.643 \end{tabular} & \begin{tabular}{c} 2.653 \\ $\pm$ 0.410 \end{tabular} & \begin{tabular}{c} 1.615 \\ $\pm$ 0.253 \end{tabular} & \begin{tabular}{c} 1.063 \\ $\pm$ 0.035 \end{tabular} & \begin{tabular}{c} 1.231 \\ $\pm$ 0.115 \end{tabular} \\  
& med & \begin{tabular}{c} 1.826 \\ $\pm$ 0.282 \end{tabular} & \begin{tabular}{c} 1.803 \\ $\pm$ 0.295 \end{tabular} & \begin{tabular}{c} 1.229 \\ $\pm$ 0.058 \end{tabular} & \begin{tabular}{c} 1.433 \\ $\pm$ 0.208 \end{tabular} & \begin{tabular}{c} 2.806 \\ $\pm$ 0.472 \end{tabular} & \begin{tabular}{c} 2.233 \\ $\pm$ 0.444 \end{tabular} & \begin{tabular}{c} 2.471 \\ $\pm$ 0.615 \end{tabular} & \begin{tabular}{c} 1.742 \\ $\pm$ 0.354 \end{tabular} \\  
& min & \begin{tabular}{c} 1.586 \\ $\pm$ 0.118 \end{tabular} & \begin{tabular}{c} 1.575 \\ $\pm$ 0.169 \end{tabular} & \begin{tabular}{c} 1.412 \\ $\pm$ 0.111 \end{tabular} & \begin{tabular}{c} 1.930 \\ $\pm$ 0.178 \end{tabular} & \begin{tabular}{c} 2.630 \\ $\pm$ 0.396 \end{tabular} & \begin{tabular}{c} 1.477 \\ $\pm$ 0.154 \end{tabular} & \begin{tabular}{c} 1.246 \\ $\pm$ 0.101 \end{tabular} & \begin{tabular}{c} 1.856 \\ $\pm$ 0.384 \end{tabular} \\  

\midrule
\multirow{3}{*}{\textbf{Closeness (MST)}} 
& max & \begin{tabular}{c} 1.241 \\ $\pm$ 0.107 \end{tabular} & \begin{tabular}{c} 1.108 \\ $\pm$ 0.047 \end{tabular} & \begin{tabular}{c} 1.125 \\ $\pm$ 0.032 \end{tabular} & \begin{tabular}{c} 1.701 \\ $\pm$ 0.361 \end{tabular} & \begin{tabular}{c} 2.568 \\ $\pm$ 0.401 \end{tabular} & \begin{tabular}{c} 1.684 \\ $\pm$ 0.285 \end{tabular} & \begin{tabular}{c} 1.190 \\ $\pm$ 0.060 \end{tabular} & \begin{tabular}{c} 1.245 \\ $\pm$ 0.111 \end{tabular} \\  
& med & \begin{tabular}{c} 1.596 \\ $\pm$ 0.145 \end{tabular} & \begin{tabular}{c} 1.512 \\ $\pm$ 0.140 \end{tabular} & \begin{tabular}{c} 1.732 \\ $\pm$ 0.325 \end{tabular} & \begin{tabular}{c} 1.278 \\ $\pm$ 0.063 \end{tabular} & \begin{tabular}{c} 2.669 \\ $\pm$ 0.439 \end{tabular} & \begin{tabular}{c} 1.580 \\ $\pm$ 0.204 \end{tabular} & \begin{tabular}{c} 1.194 \\ $\pm$ 0.091 \end{tabular} & \begin{tabular}{c} 1.868 \\ $\pm$ 0.279 \end{tabular} \\  
& min & \begin{tabular}{c} 3.616 \\ $\pm$ 0.518 \end{tabular} & \begin{tabular}{c} 2.301 \\ $\pm$ 0.369 \end{tabular} & \begin{tabular}{c} 1.365 \\ $\pm$ 0.130 \end{tabular} & \begin{tabular}{c} 1.559 \\ $\pm$ 0.272 \end{tabular} & \begin{tabular}{c} 2.788 \\ $\pm$ 0.431 \end{tabular} & \begin{tabular}{c} 2.294 \\ $\pm$ 0.429 \end{tabular} & \begin{tabular}{c} 1.511 \\ $\pm$ 0.133 \end{tabular} & \begin{tabular}{c} 1.642 \\ $\pm$ 0.268 \end{tabular} \\  
 
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccc}
\toprule
\multirow{2}{*}{} & \multirow{2}{*}{} & \multicolumn{4}{c}{\textbf{Louvain}} & \multicolumn{4}{c}{\textbf{Affinity propagation}} & \multirow{2}{*}{\begin{tabular}{@{}c@{}}\textbf{Row}\\\textbf{Average}\end{tabular}
